Mid-Infrared Properties of Luminous Infrared Galaxies II: Probing the Dust and Gas Physics of the GOALS Sample

The Great Observatories All-Sky LIRG Survey (GOALS) is a comprehensive, multiwavelength study of luminous infrared galaxies (LIRGs) in the local universe. Here we present the results of a multi-component, spectral decomposition analysis of the low resolution mid-IR Spitzer IRS spectra from 5-38um of 244 LIRG nuclei. The detailed fits and high quality spectra allow for characterization of the individual PAH features, warm molecular hydrogen emission, and optical depths for silicate dust grains and water ices. We find that starbursting LIRGs, which make up the majority of GOALS, are very consistent in their MIR properties (i.e. tau_9.7um, tau_ice, neon line and PAH feature ratios). However, as their PAH EQW decreases, usually an indicator of an increasingly dominant AGN, LIRGs cover a larger spread in these MIR parameters. The contribution from PAHs to the total L(IR) in LIRGs varies from 2-29% and LIRGs prior to their first encounter show higher L(PAH)/L(IR) ratios on average. We observe a correlation between the strength of the starburst (IR8) and the PAH fraction at 8um but not with the 7.7 to 11.3 PAH ratio, suggesting the fractional PDR emission, and not the overall grain properties, is associated with the rise in IR8 for galaxies off the starburst main sequence. We detect crystalline silicate features in 6% of the sample but only in the most obscured sources (s_9.7um < -1.24). Ice absorption features are observed in 11% (56%) of GOALS LIRGs (ULIRGs). Most GOALS LIRGs have L(H2)/L(PAH) ratios elevated above those observed for normal star-forming galaxies and exhibit a trend for increasing L(H2)/L(PAH) ratio with increasing L(H2). While star formation appears to be the dominant process responsible for exciting the H2 in most of the GOALS galaxies, a subset of LIRGs (10%) show excess H2 emission that is inconsistent with PDR models and may be excited by shocks or AGN-induced outflows.

==> (inline-0) <==
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
%\startdata
NGC0023 & 0.58 (0.01) &  6.118 (0.136) & 24.779 (0.790) &  7.883 (0.080) &  4.473 (0.206) &  8.52 (0.56) & 0.00 & 0.81 (0.01) & 0.10 (0.05) \\
NGC0034 & 0.45 (0.02) &  9.214 (0.177) & 38.081 (1.162) & 10.234 (0.303) &  5.996 (0.436) & 21.30 (1.37) & 0.04 (0.01) & 2.39 (0.01) & -0.07 (0.05) \\
Arp256 & 0.72 (0.01) &  4.407 (0.104) & 14.505 (0.404) &  4.099 (0.070) &  3.027 (0.250) & 17.09 (0.90) & 0.00 & 1.20 (0.02) &  ---~~~~~~~  \\
ESO350-IG038 & 0.15 (0.00) &  1.448 (0.071) &  6.189 (0.495) &  1.703 (0.310) & $<$ 0.534 (0.346) & $<$ 3.82 (0.53) & 0.00 & 1.26 (0.01) & 0.39 (0.03) \\
NGC0232\_W & 0.55 (0.01) &  5.674 (0.118) & 22.873 (0.468) &  6.701 (0.368) &  4.652 (0.167) & 16.92 (0.84) & 0.00 & 1.63 (0.01) & -0.01 (0.05) \\
NGC0232\_E & 0.16 (0.00) &  0.966 (0.044) &  3.337 (0.143) &  1.606 (0.064) &  0.785 (0.104) &  2.79 (0.32) & 0.00 & 1.19 (0.02) & -0.02 (0.05) \\
MCG+12-02-001 & 0.65 (0.01) &  8.798 (0.193) & 31.546 (0.799) &  7.416 (0.507) &  5.774 (0.447) & 11.37 (0.84) & 0.00 & 1.11 (0.01) & 0.10 (0.04) \\
NGC0317B & 0.57 (0.01) &  4.504 (0.097) & 18.286 (0.421) &  4.660 (0.064) &  3.501 (0.126) &  8.82 (0.50) & 0.00 & 2.28 (0.02) &  ---~~~~~~~  \\
IC1623B & 0.30 (0.00) & 11.609 (0.245) & 50.175 (2.207) & 11.636 (0.339) &  7.911 (0.336) & 27.97 (2.08) & 0.00 & 2.80 (0.01) & 0.07 (0.05) \\
MCG-03-04-014 & 0.67 (0.01) &  5.126 (0.109) & 19.763 (1.519) &  5.792 (0.313) &  3.420 (0.164) & 34.25 (4.08) & 0.00 & 1.03 (0.01) & 0.03 (0.05) \\
ESO244-G012 & 0.66 (0.01) &  6.809 (0.146) & 24.401 (0.602) &  6.747 (0.446) &  5.124 (0.260) & 16.95 (1.03) & 0.00 & 1.36 (0.02) &  ---~~~~~~~  \\
CGCG436-030 & 0.35 (0.01) &  3.878 (0.091) & 16.695 (0.703) &  4.241 (0.145) &  3.108 (0.128) & 24.97 (2.15) & 0.00 & 3.00 (0.02) & -0.01 (0.05) \\
ESO353-G020 & 0.54 (0.01) &  6.429 (0.128) & 25.512 (1.126) &  7.499 (0.347) &  4.757 (0.145) &  9.56 (0.88) & 0.00 & 2.35 (0.02) & 0.01 (0.05) \\
RR032\_N & 0.52 (0.01) &  2.852 (0.078) & 11.325 (0.451) &  3.426 (0.045) &  2.068 (0.125) &  5.05 (0.35) & 0.00 & 0.91 (0.02) & 0.05 (0.05) \\
RR032\_S & 0.70 (0.01) &  3.228 (0.078) & 11.875 (0.511) &  3.300 (0.291) &  2.396 (0.115) &  5.29 (0.45) & 0.00 & 1.46 (0.02) & -0.01 (0.05) \\
IRASF01364-1042 & 0.39 (0.01) &  1.110 (0.024) &  4.000 (0.203) &  1.102 (0.019) &  0.931 (0.028) & 15.11 (1.56) & 0.00 & 5.14 (0.05) & -0.03 (0.05) \\
IIIZw035 & --- & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~ & --- & --- & -0.02 (0.05) \\
NGC0695 & 0.65 (0.01) &  4.393 (0.102) & 18.424 (0.417) &  5.816 (0.057) &  2.799 (0.138) & 30.71 (1.07) & 0.00 & 0.57 (0.01) & 0.11 (0.04) \\
UGC01385 & 0.64 (0.01) &  3.054 (0.082) & 11.325 (0.411) &  3.167 (0.045) &  2.595 (0.187) &  6.11 (0.55) & 0.00 & 0.80 (0.02) & -0.01 (0.05) \\
NGC0838\_W & 0.45 (0.01) &  2.921 (0.086) & 12.468 (0.392) &  5.200 (0.057) &  2.150 (0.114) &  3.40 (0.20) & 0.00 & 0.71 (0.02) & 0.17 (0.04) \\
NGC0838\_E & 0.74 (0.01) & 11.794 (0.251) & 45.419 (1.044) & 12.376 (0.236) &  7.237 (0.312) & 10.60 (0.44) & 0.00 & 0.92 (0.01) & 0.05 (0.05) \\
NGC0838\_S & 0.50 (0.01) &  8.635 (0.173) & 31.760 (0.687) &  8.007 (0.240) &  5.661 (0.208) &  7.54 (0.33) & 0.00 & 2.41 (0.01) & 0.01 (0.05) \\
NGC0828 & 0.61 (0.01) &  7.946 (0.174) & 35.626 (1.124) & 11.099 (0.182) &  5.310 (0.190) & 17.07 (0.98) & 0.00 & 1.29 (0.01) & 0.14 (0.04) \\
IC0214 & 0.64 (0.01) &  2.324 (0.053) &  9.078 (1.502) &  2.960 (0.062) &  1.369 (0.081) & 13.00 (3.67) & 0.00 & 0.97 (0.01) & 0.12 (0.04) \\
NGC0877\_S & 0.46 (0.01) &  1.486 (0.030) &  5.990 (1.371) &  1.719 (0.151) & & $<$ 1.54 (0.74) & 0.00 & 3.26 (0.02) & 0.02 (0.05) \\
NGC0877\_N & 0.35 (0.03) &  1.026 (0.028) &  3.999 (0.189) &  1.721 (0.031) &  0.910 (0.050) &  1.14 (0.07) & 0.00 & 0.68 (0.02) & 0.74 (0.01) \\
MCG+05-06-036\_S & 0.54 (0.01) &  1.295 (0.034) &  4.921 (0.165) &  1.602 (0.028) &  0.788 (0.052) &  9.09 (0.52) & 0.00 & 0.86 (0.02) & 0.06 (0.05) \\
MCG+05-06-036\_N & 0.48 (0.01) &  2.598 (0.059) & 10.089 (0.267) &  3.250 (0.038) &  2.061 (0.123) & 18.64 (0.96) & 0.01 (0.01) & 1.25 (0.02) & 0.01 (0.05) \\
UGC01845 & 0.58 (0.01) &  8.730 (0.176) & 36.477 (0.709) & 10.173 (0.180) &  6.167 (0.204) & 12.72 (0.48) & 0.00 & 1.94 (0.01) & 0.02 (0.05) \\
NGC0958 & 0.29 (0.01) &  0.705 (0.022) &  2.774 (0.188) &  1.345 (0.022) &  0.733 (0.041) &  1.88 (0.18) & 0.00 & 0.92 (0.02) & 0.64 (0.02) \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
NGC0992 & 0.72 (0.01) &  5.728 (0.130) & 22.742 (0.808) &  7.490 (0.172) &  3.695 (0.169) &  6.61 (0.48) & 0.00 & 0.87 (0.02) & 0.18 (0.04) \\
UGC02238 & 0.63 (0.01) &  6.922 (0.140) & 29.345 (0.699) &  8.820 (0.163) &  4.665 (0.164) & 20.55 (0.85) & 0.00 & 2.06 (0.02) & 0.11 (0.04) \\
IRASF02437+2122 & 0.16 (0.01)$^{i}$ &  1.297 (0.045) &  4.999 (0.276) &  1.647 (0.061) &  0.821 (0.074) &  4.45 (0.47) & 0.34 (0.03) & 3.21 (0.02) & -1.64 (0.13) \\
UGC02369 & 0.57 (0.01) &  2.909 (0.071) &  9.712 (0.377) &  2.338 (0.044) &  2.166 (0.207) & 15.35 (1.10) & 0.00 & 0.89 (0.01) & 0.03 (0.05) \\
UGC02608\_N & 0.20 (0.00) &  2.736 (0.086) & 13.970 (0.386) &  3.663 (0.098) &  3.757 (0.248) & 11.29 (0.92) & 0.00 & 1.45 (0.02) & 0.01 (0.05) \\
UGC02608\_S & 0.25 (0.14) & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~ & --- & --- & 0.24 (0.04) \\
NGC1275$^*$ & 0.02 (0.00) &  &  &  &  &  &  &  & 0.04 (0.05) \\
IRASF03217+4022 & 0.55 (0.01) &  2.987 (0.081) & 12.062 (0.276) &  3.568 (0.233) &  2.270 (0.111) & 10.23 (0.56) & 0.00 & 1.62 (0.02) & 0.03 (0.05) \\
NGC1365 & 0.13 (0.00) &  8.216 (0.374) & 29.345 (3.757) & 11.252 (0.646) &  5.274 (0.922) &  1.46 (0.39) & 0.00 & 0.70 (0.01) & 0.34 (0.03) \\
IRASF03359+1523 & --- & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~ & --- & --- & -0.03 (0.05) \\
CGCG465-012\_N & 0.67 (0.02) &  1.400 (0.052) &  5.721 (0.259) &  1.912 (0.035) &  0.926 (0.041) &  4.35 (0.31) & 0.00 & 0.50 (0.02) & 0.23 (0.04) \\
CGCG465-012\_S & 0.60 (0.01) &  3.558 (0.077) & 13.919 (0.516) &  4.139 (0.075) &  2.276 (0.145) & 10.29 (0.86) & 0.00 & 0.97 (0.01) & 0.05 (0.05) \\
IRAS03582+6012\_W$^{**}$ & 0.64 (0.01) &  4.728 (0.106) & 15.682 (0.667) &  5.080 (0.131) & $<$ 1.366 (0.082) & $<$ 21.31 (1.65) & 0.00 & 1.28 (0.01) & ---~~~~~~~ \\
IRAS03582+6012\_E$^{*,**}$ & 0.01 (0.00) & & & & & & & & ---~~~~~~~ \\
UGC02982 & 0.68 (0.01) &  6.642 (0.141) & 27.654 (0.532) &  8.237 (0.146) &  3.911 (0.144) & 12.71 (0.51) & 0.00 & 0.96 (0.01) & 0.17 (0.04) \\
ESO420-G013 & 0.30 (0.00) &  7.146 (0.186) & 27.243 (0.752) &  8.376 (0.789) &  5.662 (0.377) &  5.89 (0.55) & 0.00 & 1.39 (0.01) & 0.01 (0.05) \\
NGC1572 & 0.46 (0.01) &  2.844 (0.082) & 11.135 (0.466) &  3.090 (0.102) &  1.927 (0.176) &  6.82 (0.51) & 0.00 & 1.14 (0.01) & 0.04 (0.05) \\
IRAS04271+3849 & 0.61 (0.01) &  4.726 (0.105) & 18.630 (0.417) &  5.410 (0.110) &  3.248 (0.120) &  9.83 (0.42) & 0.00 & 1.69 (0.02) & 0.01 (0.05) \\
NGC1614 & 0.61 (0.01) & 14.239 (0.293) & 45.248 (2.881) & 11.273 (0.439) & 11.247 (0.708) & 18.18 (1.92) & 0.00 & 1.31 (0.01) & 0.27 (0.04) \\
UGC03094 & 0.43 (0.00) &  3.321 (0.073) & 11.846 (0.256) &  4.344 (0.096) &  1.962 (0.088) & 11.81 (0.58) & 0.14 (0.01) & 1.46 (0.01) & 0.22 (0.04) \\
ESO203-IG001$^*$ & 0.03 (0.01) & & & & & & & & -0.01 (0.05) \\
MCG-05-12-006 & 0.53 (0.01) &  2.639 (0.079) & 10.586 (0.440) &  3.070 (0.097) &  2.140 (0.206) &  5.77 (0.78) & 0.00 & 0.83 (0.02) & 0.00 (0.05) \\
NGC1797 & 0.62 (0.01) &  5.492 (0.125) & 20.853 (1.643) &  6.024 (0.125) &  3.722 (0.219) &  6.88 (0.78) & 0.00 & 1.21 (0.01) & -0.01 (0.05) \\
CGCG468-002\_W & 0.12 (0.00) &  0.597 (0.048) &  1.947 (0.258) &  0.848 (0.025) &  0.422 (0.111) &  0.87 (0.16) & 0.00 & 0.88 (0.02) & ---~~~~~~~ \\
CGCG468-002\_E & 0.54 (0.01) &  2.040 (0.046) &  7.858 (0.362) &  2.410 (0.175) &  1.434 (0.193) &  3.97 (0.41) & 0.00 & 2.47 (0.02) & ---~~~~~~~ \\
IRAS05083+2441\_S & 0.72 (0.01) &  5.515 (0.122) & 20.358 (0.619) &  5.797 (0.126) &  3.481 (0.130) & 16.13 (0.83) & 0.00 & 1.38 (0.02) & 0.01 (0.05) \\
VIIZw031 & 0.64 (0.01) &  4.876 (0.116) & 16.761 (0.797) &  5.187 (0.294) &  3.089 (0.104) & 81.47 (5.33) & 0.00 & 1.58 (0.02) & -0.01 (0.05) \\
IRAS05129+5128 & 0.54 (0.01) &  3.248 (0.081) & 11.177 (0.471) &  3.197 (0.050) &  1.780 (0.087) & 12.69 (0.82) & 0.00 & 1.91 (0.02) & 0.00 (0.05) \\
IRASF05189-2524 & 0.03 (0.00) &  1.176 (0.112) & 3.189 (0.630) & 0.713 (0.112) & $<$ 0.818 (0.561) & $<$ 11.25 (3.46) & 0.18 (0.01) & 1.39 (0.01) & 0.02 (0.05) \\
IRASF05187-1017 & 0.53 (0.03) &  1.078 (0.052) &  4.845 (0.252) &  1.536 (0.055) &  0.890 (0.049) &  5.87 (0.74) & 0.00 & 2.83 (0.05) & -0.01 (0.05) \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
IRAS05223+1908$^*$ & $<$0.01 & & & & & & & & -0.02 (0.05) \\
MCG+08-11-002 & 0.56 (0.01) &  8.642 (0.141) & 37.418 (0.543) &  9.119 (0.202) &  7.203 (0.167) & 19.92 (0.68) & 0.00 & 3.73 (0.02) & -0.01 (0.05) \\
NGC1961 & 0.24 (0.01) &  0.806 (0.025) &  3.230 (0.138) &  1.676 (0.038) &  0.940 (0.088) &  0.99 (0.08) & 0.00 & 1.05 (0.02) & 0.87 (0.01) \\
UGC03351 & 0.53 (0.01) &  5.187 (0.112) & 23.361 (0.422) &  7.589 (0.148) &  3.729 (0.109) &  7.74 (0.35) & 0.00 & 2.32 (0.02) & 0.20 (0.04) \\
IRAS05442+1732 & 0.66 (0.01) &  7.168 (0.141) & 24.746 (0.623) &  6.079 (0.380) &  5.200 (0.243) & 13.15 (0.73) & 0.00 & 1.58 (0.01) & 0.01 (0.05) \\
IRASF06076-2139$^{**}$ & 0.33 (0.02) &  1.066 (0.048) &  3.724 (0.309) &  1.645 (0.248) & $<$ 0.323 (0.074) &  $<$ 9.78 (1.51) & 0.00 & 3.18 (0.02) & ---~~~~~~~ \\
UGC03410\_W & 0.62 (0.01) &  1.455 (0.030) &  5.626 (0.236) &  1.762 (0.044) &  0.920 (0.035) &  1.40 (0.10) & 0.00 & 1.34 (0.02) & 0.32 (0.03) \\
UGC03410\_E & 0.63 (0.01) &  3.857 (0.083) & 16.500 (0.486) &  5.089 (0.097) &  2.324 (0.083) &  4.07 (0.24) & 0.00 & 1.10 (0.01) & 0.36 (0.03) \\
NGC2146 & 0.67 (0.01) & 68.222 (1.351) & 275.125 (49.459) & 78.936 (4.211) & 58.910 (6.437) &  3.58 (1.84) & 0.00 & 1.78 (0.01) & 0.18 (0.04) \\
ESO255-IG007\_W$^{**}$ & 0.62 (0.01) &  5.944 (0.121) & 20.144 (1.777) &  5.291 (0.325) & $<$ 4.078 (0.169) & $<$ 49.03 (6.42) & 0.00 & 1.51 (0.01) & ---~~~~~~~ \\
ESO255-IG007\_E$^{**}$ & 0.65 (0.02) &  6.320 (0.142) & 21.300 (0.672) &  6.917 (0.555) & $<$ 3.097 (0.205) & $<$ 51.26 (2.95) & 0.00 & 0.59 (0.01) & ---~~~~~~~ \\
ESO255-IG007\_S$^{**}$ & 0.69 (0.02) &  8.764 (0.176) & 28.573 (0.519) &  8.758 (0.183) & $<$ 5.010 (0.200) & $<$ 70.83 (2.77) & 0.00 & 1.38 (0.01) & ---~~~~~~~ \\
ESO557-G002\_S & 0.70 (0.07) &  0.843 (0.021) &  3.290 (0.145) &  1.021 (0.023) &  0.557 (0.041) &  2.18 (0.17) & 0.00 & 0.55 (0.02) & 0.11 (0.04) \\
ESO557-G002\_N & 0.60 (0.01) &  1.705 (0.048) &  6.647 (0.374) &  1.902 (0.167) &  1.433 (0.084) &  4.35 (0.43) & 0.00 & 2.18 (0.02) & 0.04 (0.05) \\
UGC03608 & 0.53 (0.01) &  1.916 (0.065) &  7.248 (0.454) &  2.285 (0.043) &  1.370 (0.159) &  5.08 (0.65) & 0.00 & 1.08 (0.01) & 0.04 (0.05) \\
IRASF06592-6313 & 0.48 (0.01) &  2.078 (0.071) &  8.282 (0.406) &  2.507 (0.201) &  1.564 (0.137) &  6.68 (0.92) & 0.00 & 1.20 (0.02) & -0.01 (0.05) \\
AM0702-601\_N & 0.04 (0.00) &  0.808 (0.083) &  2.697 (2.022) &  0.561 (0.046) &  0.714 (0.187) &  3.98 (5.52) & 0.00 & 1.34 (0.01) & -0.11 (0.06) \\
AM0702-601\_S & 0.68 (0.01) &  4.121 (0.088) & 14.391 (0.597) &  3.909 (0.077) &  2.799 (0.121) & 21.44 (1.27) & 0.00 & 1.22 (0.01) & 0.11 (0.04) \\
NGC2342 & 0.67 (0.01) &  2.798 (0.060) & 10.841 (0.334) &  3.129 (0.055) &  2.508 (0.113) &  5.12 (0.28) & 0.00 & 1.13 (0.01) & 0.24 (0.04) \\
NGC2369 & 0.48 (0.01) & 12.072 (0.245) & 52.682 (1.700) & 13.869 (0.415) &  6.679 (0.213) &  9.08 (0.67) & 0.00 & 1.82 (0.01) & 0.02 (0.05) \\
IRAS07251-0248 & 0.09 (0.01)$^{i}$ &  0.689 (0.040) &  2.895 (0.161) &  0.931 (0.035) & & $<$ 55.19 (5.91) & 0.93 (0.03) & 5.61 (0.03) & -0.04 (0.05) \\
NGC2388 & 0.53 (0.00) &  5.100 (0.116) & 20.559 (0.487) &  5.877 (0.109) & --- ~~~~~~~~ & --- ~~~~~~~~ & 0.00 & 0.95 (0.03) & ---~~~~~~~  \\
MCG+02-20-003\_S & 0.58 (0.05) &  0.310 (0.027) &  1.270 (0.092) &  0.419 (0.010) &  0.237 (0.032) &  0.53 (0.08) & 0.00 & 0.14 (0.07) & ---~~~~~~~ \\
MCG+02-20-003\_N & 0.17 (0.00) &  4.443 (0.086) & 23.939 (0.342) &  6.618 (0.127) &  5.619 (0.080) &  9.27 (0.31) & 0.19 (0.02) & 3.85 (0.03) & ---~~~~~~~ \\
IRAS08355-4944 & 0.19 (0.00) &  3.556 (0.123) & 13.925 (0.615) &  2.691 (0.385) &  1.616 (0.343) & 12.62 (1.45) & 0.00 & 1.66 (0.01) & 0.01 (0.05) \\
IRASF08339+6517 & --- & --- ~~~~~~~~  & --- ~~~~~~~~ & ---~~~~~~~~  & --- ~~~~~~ & --- & --- & --- &  ---~~~~~~~ \\
NGC2623 & 0.27 (0.01) &  3.501 (0.077) & 14.647 (0.738) &  4.185 (0.149) &  2.477 (0.120) &  7.95 (0.76) & 0.00 & 3.15 (0.02) & 0.02 (0.05) \\
ESO432-IG006\_W & 0.64 (0.01) &  3.380 (0.086) & 13.113 (0.730) &  4.005 (0.236) &  2.560 (0.125) &  5.08 (0.64) & 0.00 & 1.11 (0.02) & ---~~~~~~~ \\
ESO432-IG006\_E & 0.41 (0.01) &  1.440 (0.063) &  5.331 (0.374) &  1.837 (0.066) &  1.058 (0.089) &  2.14 (0.26) & 0.00 & 0.97 (0.03) & ---~~~~~~~ \\
ESO60-IG016 & 0.11 (0.00) &  2.135 (0.055) & 11.148 (0.563) &  3.275 (0.172) & & $<$ 39.33 (2.85) & 0.00 & 5.26 (0.03) & -0.01 (0.05) \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
IRASF08572+3915$^*$ & $<$0.03 & & & & & & & & 0.00 (0.05) \\
IRAS09022-3615 & 0.14 (0.00) &  2.963 (0.102) & 11.019 (0.909) &  2.791 (0.062) &  2.126 (0.116) & 63.87 (7.97) & 0.00 & 2.71 (0.01) & -0.01 (0.05) \\
IRASF09111-1007\_W & 0.47 (0.02) &  1.348 (0.057) &  4.755 (0.602) &  1.588 (0.036) &  1.006 (0.053) & 25.73 (3.46) & 0.00 & 2.15 (0.03) & -0.06 (0.05) \\
IRASF09111-1007\_E & 0.52 (0.03) &  0.945 (0.057) &  3.040 (0.554) &  1.175 (0.137) &  0.588 (0.075) & 16.08 (5.96) & 0.00 & 1.13 (0.04) & -0.04 (0.05) \\
UGC04881\_W & 0.61 (0.01) &  1.315 (0.030) &  4.911 (0.207) &  1.435 (0.020) &  0.896 (0.062) & 12.22 (0.90) & 0.00 & 1.51 (0.02) & ---~~~~~~~ \\
UGC04881\_E & 0.40 (0.01) &  0.840 (0.023) &  3.328 (0.149) &  1.194 (0.039) &  0.719 (0.047) &  9.12 (0.99) & 0.00 & 2.00 (0.02) & ---~~~~~~~ \\
UGC05101 & 0.13 (0.00)$^{i}$ &  4.766 (0.113) & 14.823 (0.240) &  4.599 (0.109) &  3.208 (0.221) & 40.38 (2.48) & 2.20 (0.11) & 3.65 (0.03) & 0.02 (0.05) \\
MCG+08-18-013 & --- & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~ & --- & --- & ---~~~~~~~ \\
Arp303\_S & 0.60 (0.02) &  1.772 (0.049) &  7.259 (0.288) &  2.416 (0.054) &  1.218 (0.056) &  4.39 (0.39) & 0.00 & 1.07 (0.02) & 0.09 (0.05) \\
Arp303\_N & 0.57 (0.06) &  1.272 (0.045) &  5.750 (0.365) &  1.956 (0.040) &  1.034 (0.038) &  3.45 (0.30) & 0.00 & 1.18 (0.02) & 0.33 (0.03) \\
NGC3110 & 0.64 (0.01) &  7.317 (0.159) & 32.703 (0.792) &  8.599 (0.149) &  4.199 (0.176) & 13.09 (0.54) & 0.01 (0.01) & 0.90 (0.01) & 0.18 (0.04) \\
ESO374-IG032$^*$ & 0.03 (0.02) & & & & & & & & -0.02 (0.05) \\
IRASF10173+0828 & 0.35 (0.04) &  0.328 (0.016) &  1.395 (0.093) &  0.559 (0.012) &  0.189 (0.042) &  5.67 (0.90) & 0.00 & 4.24 (0.06) & -0.01 (0.05) \\
NGC3221 & 0.75 (0.01) &  2.105 (0.044) &  7.599 (0.212) &  2.323 (0.059) &  1.527 (0.063) &  2.11 (0.13) & 0.00 & 1.20 (0.01) & 0.47 (0.03) \\
NGC3256 & 0.61 (0.01) & 27.577 (0.609) & 101.747 ( 3.932) & 27.147 (0.626) & 23.204 (2.221) & 13.70 (1.22) & 0.00 & 1.13 (0.01) & 0.14 (0.04) \\
ESO264-G036 & 0.44 (0.01) &  2.978 (0.066) & 11.240 (0.348) &  4.044 (0.045) &  2.144 (0.084) &  7.85 (0.37) & 0.19 (0.01) & 1.06 (0.01) & 0.22 (0.04) \\
ESO264-G057 & 0.60 (0.01) &  3.094 (0.067) & 12.000 (0.352) &  3.549 (0.088) &  2.203 (0.263) &  5.29 (0.37) & 0.00 & 1.26 (0.01) & 0.13 (0.04) \\
IRASF10565+2448 & 0.51 (0.01) &  3.670 (0.083) & 12.693 (0.435) &  3.619 (0.053) &  2.717 (0.133) & 41.37 (2.89) & 0.19 (0.02) & 2.13 (0.02) & 0.02 (0.05) \\
MCG+07-23-019 & 0.64 (0.01) &  2.633 (0.050) & 10.208 (0.430) &  2.666 (0.029) &  1.882 (0.044) & 18.13 (0.81) & 0.00 & 2.31 (0.01) & 0.03 (0.05) \\
CGCG011-076 & 0.32 (0.02) &  4.423 (0.109) & 17.214 (0.579) &  5.869 (0.139) &  2.649 (0.181) & 16.78 (0.91) & 0.17 (0.01) & 1.57 (0.01) & 0.04 (0.05) \\
IRASF11231+1456 & 0.60 (0.01) &  1.276 (0.032) &  5.221 (0.178) &  1.541 (0.018) &  1.005 (0.066) &  9.52 (0.57) & 0.00 & 1.16 (0.02) & 0.03 (0.05) \\
ESO319-G022 & 0.42 (0.02) &  1.070 (0.055) &  4.518 (0.417) &  1.206 (0.138) &  0.891 (0.129) &  1.68 (0.34) & 0.00 & 1.23 (0.02) & -0.01 (0.05) \\
NGC3690\_W$^{**}$ & 0.12 (0.00) & 12.366 (0.469) & 35.915 (2.190) &  9.545 (0.456) & $<$ 2.692 (1.763) &  $<$ 6.89 (1.03) & 0.00 & 1.87 (0.01) & ---~~~~~~~ \\
NGC3690\_E & 0.38 (0.00)$^{i}$ & 24.594 (0.382) & 94.979 (1.966) & 23.444 (0.332) & & $<$ 16.52 (0.80) & 0.24 (0.01) & 3.82 (0.01) & ---~~~~~~~ \\
ESO320-G030 & 0.58 (0.01) &  8.393 (0.172) & 37.924 (1.144) & 11.866 (0.212) &  5.237 (0.230) &  6.35 (0.34) & 0.00 & 1.39 (0.01) & 0.05 (0.05) \\
ESO440-IG058\_N$^{**}$ & 0.56 (0.02) &  1.147 (0.036) &  4.259 (0.269) &  1.323 (0.016) & $<$ 0.695 (0.091) &  $<$ 3.65 (0.36) & 0.00 & 0.60 (0.03) & ---~~~~~~~ \\
ESO440-IG058\_S & 0.66 (0.01) &  4.554 (0.091) & 18.141 (0.476) &  4.859 (0.319) &  3.192 (0.092) & 14.13 (0.75) & 0.00 & 1.89 (0.01) & ---~~~~~~~ \\
IRASF12112+0305 & 0.30 (0.03)$^{i}$ &  1.252 (0.084) &  5.040 (3.347) &  1.449 (0.192) &  1.036 (0.237) & $<$ 44.79 (5.0) & 0.56 (0.06) & 3.42 (0.04) & 0.03 (0.05) \\
ESO267-G030\_W & 0.68 (0.01) &  3.058 (0.082) & 11.441 (0.430) &  3.188 (0.074) &  2.470 (0.173) &  5.89 (0.47) & 0.00 & 1.14 (0.02) & 0.03 (0.05) \\
NGC4194 & 0.55 (0.00) & 16.291 (0.356) & 52.311 (4.825) & 15.240 (1.385) & 10.848 (0.457) &  5.66 (1.29) & 0.00 & 1.39 (0.01) & ---~~~~~~~ \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
ESO267-G030\_E & 0.50 (0.01) &  3.924 (0.105) & 15.785 (0.442) &  5.234 (0.067) &  2.774 (0.139) &  8.19 (0.58) & 0.00 & 1.00 (0.01) & 0.03 (0.05) \\
IRAS12116-5615 & 0.36 (0.01) &  5.589 (0.123) & 23.100 (0.419) &  6.485 (0.363) &  4.426 (0.237) & 26.18 (1.34) & 0.00 & 2.61 (0.02) & -0.01 (0.05) \\
IRASF12224-0624 & 0.07 (0.02)$^{i}$ &  0.393 (0.030) &  2.516 (0.301) &  0.578 (0.035) &  0.427 (0.040) &  2.70 (0.49) & 1.72 (0.06) & 8.38 (0.09) & -0.02 (0.05) \\
NGC4418$^*$ & $<$0.02 & & & & & & & & -0.09 (0.05) \\
UGC08058$^*$ & 0.01 (0.00) & & & & & & & & 0.02 (0.05) \\
NGC4922 & 0.16 (0.00) & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- & --- & ---~~~~~~~ \\
CGCG043-099 & 0.55 (0.01) &  3.110 (0.057) & 13.187 (0.562) &  3.165 (0.074) &  2.178 (0.137) & 27.73 (1.77) & 0.00 & 2.76 (0.01) & -0.01 (0.05) \\
MCG-02-33-098\_W & 0.55 (0.01) &  2.428 (0.073) &  7.813 (0.412) &  1.886 (0.087) &  1.425 (0.201) &  2.99 (0.27) & 0.00 & 0.80 (0.01) & ---~~~~~~~ \\
MCG-02-33-098\_E & 0.70 (0.02) &  1.917 (0.061) &  7.034 (0.366) &  2.080 (0.203) &  1.395 (0.101) &  2.66 (0.29) & 0.00 & 0.79 (0.03) & ---~~~~~~~ \\
ESO507-G070 & 0.56 (0.01) &  4.006 (0.081) & 16.149 (0.583) &  4.082 (0.292) &  3.027 (0.150) & 10.93 (1.02) & 0.00 & 3.88 (0.03) & -0.02 (0.05) \\
IRAS13052-5711 & 0.61 (0.01) &  2.448 (0.049) & 10.089 (0.197) &  2.625 (0.139) &  1.724 (0.070) &  6.51 (0.30) & 0.00 & 2.09 (0.01) & -0.01 (0.05) \\
%NGC5010 & 0.54 (0.01) & --- & --- & --- & --- & --- & --- & --- & -0.01 (0.05) \\
IC0860 & 0.43 (0.01) &  1.047 (0.023) &  4.223 (1.097) &  1.212 (0.141) & $<$ 0.905 (0.321) &  $<$ 0.78 (2.45) & 0.00 & 3.49 (0.02) & 0.00 (0.05) \\
IRAS13120-5453 & 0.45 (0.01) &  8.199 (0.160) & 32.771 (1.337) &  8.273 (0.239) &  6.565 (0.264) & 52.35 (4.18) & 0.00 & 2.52 (0.01) & 0.02 (0.05) \\
VV250a\_W & 0.76 (0.03) &  1.705 (0.059) &  5.536 (0.619) &  1.676 (0.077) &  1.025 (0.051) &  8.70 (1.32) & 0.00 & 1.85 (0.04) & ---~~~~~~~ \\
VV250a\_E & 0.63 (0.01) &  4.779 (0.108) & 15.911 (1.740) &  4.105 (0.220) &  3.286 (0.226) & 24.80 (3.18) & 0.00 & 1.80 (0.02) & ---~~~~~~~ \\
UGC08387 & 0.62 (0.01) &  7.395 (0.126) & 29.688 (0.759) &  6.532 (0.073) &  5.517 (0.139) & 30.76 (1.32) & 0.00 & 3.01 (0.01) & 0.01 (0.05) \\
NGC5104 & 0.51 (0.01) &  4.014 (0.098) & 16.281 (0.389) &  4.765 (0.068) &  3.409 (0.104) &  8.53 (0.46) & 0.00 & 1.88 (0.02) & -0.01 (0.05) \\
MCG-03-34-064 & $<$0.01 & $<$0.313 (0.115) &  1.691 (0.456) &  0.750 (0.144) & $<$ 1.825 (0.731) &  $<$ 1.43 (0.34) & 0.00 & 0.96 (0.01) & 0.01 (0.05) \\
NGC5135 & 0.49 (0.01) &  8.090 (0.188) & 30.367 (0.814) &  9.455 (0.123) &  5.806 (0.351) &  8.55 (0.46) & 0.00 & 1.22 (0.01) & 0.08 (0.05) \\
ESO173-G015$^{**}$ & 0.53 (0.01) & 19.903 (0.326) & 77.348 (1.157) & 22.078 (0.586) & $<$13.386 (0.410) & $<$ 11.21 (0.49) & 0.00 & 3.69 (0.02) & ---~~~~~~~ \\
IC4280 & 0.59 (0.01) &  2.815 (0.065) & 11.844 (0.276) &  3.903 (0.066) &  2.124 (0.094) &  4.76 (0.20) & 0.00 & 0.77 (0.01) & 0.23 (0.04) \\
NGC5256 & 0.44 (0.02) &  2.064 (0.047) &  7.984 (0.222) &  2.804 (0.091) &  1.676 (0.126) & 10.39 (0.72) & 0.00 & 1.50 (0.01) & ---~~~~~~~ \\
Arp240\_W & 0.63 (0.01) &  1.200 (0.032) &  5.074 (0.120) &  1.840 (0.019) &  1.034 (0.060) &  4.15 (0.25) & 0.00 & 0.85 (0.02) & 0.44 (0.03) \\
Arp240\_E & 0.54 (0.01) &  1.094 (0.032) &  4.490 (0.110) &  1.790 (0.031) &  0.707 (0.051) &  3.78 (0.20) & 0.00 & 0.67 (0.02) & 0.55 (0.02) \\
UGC08696 & 0.12 (0.01)$^{i}$ &  3.076 (0.078) & 14.243 (0.821) &  4.165 (0.340) &  2.798 (0.172) & 33.62 (3.16) & 0.28 (0.03) & 4.24 (0.02) & 0.01 (0.05) \\
UGC08739 & 0.51 (0.01) &  4.072 (0.076) & 17.418 (0.271) &  4.627 (0.220) &  2.964 (0.131) &  6.91 (0.33) & 0.00 & 2.61 (0.01) & 0.20 (0.04) \\
ESO221-IG010 & 0.69 (0.01) &  5.550 (0.129) & 19.614 (0.766) &  5.692 (0.137) &  4.393 (0.250) &  3.19 (0.26) & 0.00 & 0.86 (0.02) & 0.15 (0.04) \\
NGC5331\_S & 0.61 (0.01) &  2.599 (0.054) & 10.100 (0.349) &  2.812 (0.053) &  1.840 (0.123) & 16.89 (1.19) & 0.00 & 1.60 (0.01) & ---~~~~~~~ \\
NGC5331\_N & 0.60 (0.01) &  0.925 (0.027) &  3.743 (0.193) &  1.204 (0.023) &  0.651 (0.037) &  6.53 (0.49) & 0.00 & 0.78 (0.02) & ---~~~~~~~ \\
Arp84\_N & 0.62 (0.01) &  4.283 (0.091) & 15.565 (0.614) &  4.863 (0.260) &  3.628 (0.201) &  3.24 (0.33) & 0.00 & 1.05 (0.01) & 0.02 (0.05) \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
Arp84\_S & 0.17 (0.02) &  0.181 (0.012) &  0.753 (0.112) &  0.364 (0.012) &  0.187 (0.018) &  0.18 (0.09) & 0.00 & 0.35 (0.04) & 1.10 (0.06) \\
CGCG247-020 & 0.56 (0.01) &  2.547 (0.057) &  9.820 (0.227) &  2.828 (0.077) &  2.083 (0.128) & 10.23 (0.46) & 0.00 & 1.17 (0.01) & -0.02 (0.05) \\
NGC5653$^{**}$ & 0.54 (0.01) &  4.371 (0.102) & 19.341 (0.595) &  6.455 (0.066) & $<$ 3.491 (0.163) &  $<$ 4.08 (0.22) & 0.00 & 0.60 (0.01) & ---~~~~~~~ \\
IRASF14348-1447 & 0.25 (0.01)$^{i}$ &  1.277 (0.024) &  4.812 (0.065) &  1.610 (0.036) &  1.316 (0.078) & 66.34 (3.72) & 0.63 (0.03) & 4.31 (0.03) & 0.04 (0.05) \\
IRASF14378-3651 & 0.39 (0.03) &  1.082 (0.053) &  3.612 (0.185) &  0.990 (0.048) &  0.816 (0.050) & 30.98 (3.90) & 0.00 & 2.95 (0.03) & 0.08 (0.05) \\
NGC5734\_N & 0.47 (0.01) &  3.247 (0.082) & 13.797 (0.361) &  5.219 (0.055) &  2.700 (0.142) &  4.08 (0.18) & 0.00 & 0.81 (0.01) & 0.18 (0.04) \\
NGC5734\_S & 0.49 (0.01) &  2.755 (0.070) & 11.682 (0.306) &  3.970 (0.044) &  2.537 (0.089) &  3.38 (0.20) & 0.00 & 1.16 (0.02) & 0.11 (0.04) \\
VV340a\_S & 0.58 (0.02) &  0.674 (0.022) &  2.605 (0.186) &  0.846 (0.018) &  0.475 (0.032) &  4.84 (0.43) & 0.00 & 0.54 (0.03) & 0.15 (0.04) \\
VV340a\_N & 0.58 (0.01) &  2.675 (0.053) & 10.708 (0.220) &  3.493 (0.095) &  1.646 (0.060) & 20.05 (1.06) & 0.00 & 2.17 (0.01) & 0.17 (0.04) \\
CGCG049-057 & 0.51 (0.04) &  1.552 (0.034) &  8.019 (0.379) &  2.186 (0.109) &  0.682 (0.055) &  1.93 (0.18) & 0.00 & 2.54 (0.01) & -0.01 (0.05) \\
VV705 & 0.75 (0.06) & 0.627 (0.057) &  1.330 (0.180) &  0.410 (0.046) & --- ~~~~~~~~ & --- ~~~~~~ & 0.00 & 1.06 (0.18) & ---~~~~~~~ \\
ESO099-G004 & 0.53 (0.01) &  3.321 (0.081) & 13.001 (0.589) &  3.757 (0.324) &  2.498 (0.191) & 17.75 (1.87) & 0.00 & 1.96 (0.02) & 0.03 (0.05) \\
IRASF15250+3608$^*$ & 0.03 (0.01) & & & & & & & & 0.02 (0.05) \\
NGC5936 & 0.62 (0.01) &  5.032 (0.117) & 18.761 (0.497) &  5.524 (0.110) &  3.986 (0.192) &  5.07 (0.31) & 0.00 & 1.09 (0.02) & 0.12 (0.04) \\
Arp220 & 0.17 (0.00) &  7.870 (0.113) & 37.326 (0.424) &  9.771 (0.223) & 11.447 (0.417) & 21.21 (1.32) & 0.70 (0.03) & 6.10 (0.03) & 0.00 (0.05) \\
NGC5990 & 0.15 (0.00) &  3.457 (0.123) & 12.206 (0.357) &  5.024 (0.139) &  2.640 (0.197) &  3.35 (0.24) & 0.00 & 1.29 (0.01) & 0.10 (0.05) \\
NGC6052 & 0.69 (0.03) &  3.795 (0.083) & 12.602 (0.822) &  4.534 (0.103) &  1.861 (0.144) &  4.80 (0.71) & 0.00 & 0.91 (0.01) & 0.08 (0.05) \\
NGC6090$^{**}$ & 0.73 (0.02) &  1.964 (0.046) &  7.469 (0.314) &  2.404 (0.029) & $<$ 1.500 (0.126) & $<$ 10.68 (0.96) & 0.00 & 0.89 (0.01) & ---~~~~~~~ \\
IRASF16164-0746 & 0.61 (0.01) &  4.120 (0.081) & 16.847 (0.471) &  4.628 (0.095) &  2.864 (0.073) & 17.96 (0.92) & 0.00 & 3.42 (0.03) & -0.01 (0.05) \\
CGCG052-037 & 0.62 (0.01) &  4.541 (0.096) & 17.716 (0.382) &  4.820 (0.086) &  3.527 (0.181) & 16.34 (0.70) & 0.00 & 1.35 (0.01) & 0.04 (0.05) \\
NGC6156 & 0.37 (0.01) &  1.401 (0.047) &  4.128 (0.244) &  1.486 (0.104) &  1.499 (0.249) &  0.89 (0.08) & 0.00 & 0.00 (0.00) & 0.21 (0.04) \\
ESO069-IG006 & 0.64 (0.01) &  6.582 (0.129) & 23.894 (0.932) &  6.745 (0.120) &  4.540 (0.114) & 81.52 (4.27) & 0.00 & 2.11 (0.02) & -0.01 (0.05) \\
IRASF16399-0937 & 0.43 (0.01) &  2.416 (0.055) &  8.966 (0.412) &  3.888 (0.243) &  1.322 (0.104) & 10.72 (1.12) & 0.45 (0.02) & 2.83 (0.02) & 0.02 (0.05) \\
ESO453-G005\_N & 0.74 (0.07) &  0.910 (0.045) &  3.679 (0.104) &  1.221 (0.031) &  0.547 (0.027) &  2.38 (0.15) & 0.00 & 0.43 (0.02) & -0.04 (0.05) \\
ESO453-G005\_S & 0.42 (0.01)$^{i}$ &  0.942 (0.018) &  3.476 (0.175) &  1.270 (0.018) &  0.550 (0.042) &  2.33 (0.22) & 0.46 (0.02) & 1.82 (0.02) & 0.08 (0.05) \\
NGC6240 & 0.35 (0.01) &  8.046 (0.172) & 29.468 (0.535) & 10.099 (0.139) &  6.027 (0.296) & 28.69 (1.41) & 0.00 & 2.69 (0.01) & 0.03 (0.05) \\
IRASF16516-0948 & 0.69 (0.01) &  2.363 (0.054) &  9.406 (0.248) &  2.991 (0.059) &  1.519 (0.093) &  7.16 (0.57) & 0.00 & 0.79 (0.01) & 0.17 (0.04) \\
NGC6286\_N & 0.66 (0.02) &  1.828 (0.041) &  7.046 (0.835) &  1.931 (0.044) &  1.141 (0.054) &  3.41 (1.13) & 0.00 & 1.31 (0.02) & 0.07 (0.05) \\
NGC6286\_S & 0.59 (0.01) &  3.636 (0.076) & 17.565 (0.384) &  4.977 (0.095) &  2.629 (0.088) &  8.34 (0.38) & 0.00 & 2.28 (0.01) & 0.28 (0.04) \\
IRASF17132+5313 & --- & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~ & --- & --- & 0.00 (0.05) \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
IRASF17138-1017 & 0.68 (0.01) &  8.761 (0.174) & 34.707 (1.058) & 11.049 (0.266) & $<$ 3.896 (2.600) & $<$ 15.04 (2.11) & 0.00 & 1.29 (0.01) & -0.04 (0.05) \\
IRASF17207-0014 & 0.31 (0.01)$^{i}$ &  6.428 (0.102) & 24.176 (1.054) &  7.487 (0.540) &  3.783 (0.091) & 71.13 (5.02) & 0.61 (0.03) & 4.58 (0.04) & -0.01 (0.05) \\
ESO138-G027 & 0.52 (0.01) &  2.356 (0.065) &  8.627 (0.278) &  2.679 (0.046) &  1.512 (0.136) &  5.78 (0.45) & 0.00 & 1.17 (0.01) & 0.03 (0.05) \\
UGC11041 & 0.58 (0.01) &  5.892 (0.126) & 24.553 (0.761) &  7.604 (0.129) &  4.098 (0.170) &  9.39 (0.51) & 0.00 & 1.07 (0.01) & 0.06 (0.05) \\
CGCG141-034 & 0.48 (0.01) &  2.884 (0.072) & 12.862 (0.488) &  3.445 (0.075) &  2.505 (0.081) &  7.44 (0.49) & 0.00 & 2.47 (0.02) & -0.01 (0.05) \\
IRAS17578-0400\_W & 0.62 (0.02) &  1.001 (0.032) &  3.374 (0.380) &  1.242 (0.016) &  0.592 (0.036) &  1.08 (0.19) & 0.00 & 0.62 (0.03) & 0.05 (0.05) \\
IRAS17578-0400\_N & 0.68 (0.01) &  5.259 (0.097) & 20.242 (0.763) &  5.871 (0.155) &  3.320 (0.084) &  5.70 (0.34) & 0.00 & 2.40 (0.01) & 0.03 (0.05) \\
IRAS17578-0400\_S & 0.78 (0.01) &  1.449 (0.047) &  5.842 (1.562) &  1.677 (0.105) &  1.252 (0.134) &  1.76 (0.83) & 0.00 & 1.09 (0.02) & 0.01 (0.05) \\
IRAS18090+0130\_W & 0.52 (0.03) &  0.702 (0.029) &  2.696 (0.190) &  0.865 (0.022) &  0.550 (0.036) &  3.67 (0.38) & 0.05 (0.04) & 1.95 (0.03) & 0.01 (0.05) \\
IRAS18090+0130\_E & 0.61 (0.01) &  4.130 (0.087) & 15.791 (0.316) &  4.911 (0.090) &  2.939 (0.089) & 20.67 (0.86) & 0.00 & 1.56 (0.01) & 0.03 (0.05) \\
NGC6621 & 0.56 (0.01) &  4.020 (0.086) & 15.987 (0.510) &  4.436 (0.115) &  2.435 (0.173) & 10.00 (0.62) & 0.01 (0.01) & 1.11 (0.01) & ---~~~~~~~ \\
IC4687 & 0.73 (0.02) & 10.342 (0.227) & 43.238 (0.892) & 11.767 (0.219) &  5.195 (0.342) & 18.60 (0.67) & 0.00 & 0.76 (0.01) & ---~~~~~~~ \\
CGCG142-034\_W & 0.48 (0.01) &  1.009 (0.028) &  4.065 (0.131) &  1.263 (0.025) &  0.708 (0.068) &  2.18 (0.15) & 0.00 & 1.42 (0.02) & 0.11 (0.04) \\
CGCG142-034\_E & 0.51 (0.01) &  3.470 (0.072) & 14.470 (0.262) &  4.128 (0.073) &  2.842 (0.144) &  7.51 (0.33) & 0.00 & 2.04 (0.02) & 0.02 (0.05) \\
IRASF18293-3413 & 0.63 (0.01) & 23.652 (0.453) & 98.186 (2.447) & 23.784 (1.334) & 16.611 (0.572) & 46.56 (2.27) & 0.00 & 1.92 (0.01) & 0.03 (0.05) \\
NGC6670\_W & 0.63 (0.01) &  3.666 (0.076) & 14.870 (0.482) &  3.594 (0.066) &  2.541 (0.083) & 18.24 (0.98) & 0.00 & 1.57 (0.01) & ---~~~~~~~ \\
NGC6670\_E & 0.61 (0.01) &  2.350 (0.051) &  8.813 (0.233) &  2.398 (0.028) &  1.717 (0.151) & 11.41 (0.55) & 0.00 & 1.43 (0.02) & ---~~~~~~~ \\
IC4734 & 0.51 (0.01) &  4.905 (0.110) & 19.470 (0.411) &  5.904 (0.175) &  4.122 (0.191) &  7.26 (0.43) & 0.00 & 1.92 (0.02) & 0.04 (0.05) \\
NGC6701 & 0.55 (0.01) &  4.756 (0.114) & 18.314 (0.458) &  5.734 (0.066) &  3.824 (0.187) &  4.93 (0.30) & 0.00 & 1.13 (0.02) & 0.11 (0.04) \\
VV414\_W & 0.64 (0.01) &  2.265 (0.054) &  8.641 (0.225) &  2.552 (0.029) &  1.691 (0.082) &  8.22 (0.39) & 0.00 & 0.91 (0.01) & 0.07 (0.05) \\
VV414\_E & 0.29 (0.01) &  1.259 (0.049) &  4.465 (0.198) &  1.292 (0.029) &  1.060 (0.162) &  4.35 (0.45) & 0.00 & 0.80 (0.02) & 0.01 (0.05) \\
ESO593-IG008 & 0.56 (0.01) &  3.094 (0.060) & 11.659 (0.413) &  3.414 (0.182) &  1.979 (0.117) & 44.46 (2.39) & 0.00 & 2.09 (0.01) & 0.07 (0.05) \\
IRASF19297-0406 & 0.30 (0.02) &  1.323 (0.057) &  5.214 (0.262) &  1.587 (0.215) &  0.887 (0.045) & 63.95 (7.95) & 0.07 (0.05) & 3.35 (0.03) & 0.01 (0.05) \\
IRAS19542+1110 & 0.29 (0.02) &  0.731 (0.059) &  2.481 (0.377) &  0.963 (0.026) &  0.383 (0.085) & 19.13 (4.24) & 0.00 & 2.05 (0.03) & -0.04 (0.05) \\
ESO339-G011 & 0.27 (0.01) &  1.999 (0.072) &  7.807 (0.255) &  2.779 (0.093) &  1.747 (0.177) &  4.65 (0.42) & 0.00 & 1.23 (0.02) & 0.04 (0.05) \\
NGC6907 & 0.57 (0.01) &  3.716 (0.095) & 15.286 (0.471) &  4.380 (0.079) &  2.800 (0.160) &  2.44 (0.13) & 0.00 & 0.85 (0.01) & 0.39 (0.03) \\
MCG+04-48-002 & 0.57 (0.01) &  8.706 (0.177) & 31.717 (0.771) & 10.164 (0.226) &  6.289 (0.129) &  9.39 (0.54) & 0.00 & 1.96 (0.01) & 0.04 (0.05) \\
NGC6926 & 0.37 (0.01) &  0.587 (0.017) &  2.516 (0.085) &  1.203 (0.016) &  0.820 (0.043) &  1.71 (0.12) & 0.00 & 1.69 (0.02) & 0.62 (0.02) \\
IRAS20351+2521 & 0.57 (0.01) &  2.845 (0.074) & 10.594 (0.683) &  3.402 (0.049) &  2.194 (0.098) & 20.07 (1.85) & 0.00 & 1.18 (0.02) & 0.06 (0.05) \\
CGCG448-020\_W$^{**}$ & 0.48 (0.01) &  2.390 (0.055) &  6.930 (0.379) &  2.754 (0.044) & $<$ 0.608 (0.214) & $<$ 14.74 (1.16) & 0.00 & 1.34 (0.01) & ---~~~~~~~ \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
CGCG448-020\_E$^{**}$ & 0.27 (0.01) &  1.572 (0.043) &  7.058 (0.401) &  1.240 (0.200) & $<$ 0.828 (0.236) & $<$ 12.45 (1.65) & 0.00 & 2.31 (0.01) & ---~~~~~~~ \\
IRAS20551-4250 & 0.10 (0.01)$^{i}$ &  2.695 (0.143) &  9.947 (0.582) &  3.245 (0.162) & & $<$ 38.32 (3.86) & 0.35 (0.02) & 5.35 (0.03) & 0.05 (0.05) \\
ESO286-G035 & 0.69 (0.01) &  6.045 (0.126) & 25.372 (0.901) &  6.588 (0.483) &  4.363 (0.127) & 10.55 (0.80) & 0.00 & 1.64 (0.02) & 0.06 (0.05) \\
IRAS21101+5810 & 0.55 (0.02) &  1.621 (0.053) &  5.811 (0.561) &  1.859 (0.039) &  1.001 (0.077) & 14.20 (1.97) & 0.00 & 2.36 (0.02) & 0.01 (0.05) \\
ESO343-IG013\_S$^{**}$ & 0.61 (0.01) &  2.966 (0.061) & 12.508 (0.336) &  3.239 (0.065) & $<$ 1.838 (0.066) &  $<$ 6.38 (0.34) & 0.00 & 1.70 (0.01) & ---~~~~~~~ \\
ESO343-IG013\_N$^{**}$ & 0.47 (0.01) &  1.250 (0.032) &  3.856 (0.155) &  1.067 (0.031) & $<$ 0.483 (0.090) &  $<$ 2.35 (0.20) & 0.00 & 1.52 (0.01) & ---~~~~~~~ \\
NGC7130 & 0.30 (0.01) &  3.095 (0.094) & 12.263 (0.373) &  4.394 (0.074) &  2.277 (0.253) &  4.94 (0.43) & 0.00 & 1.08 (0.01) & 0.14 (0.04) \\
ESO467-G027 & 0.62 (0.01) &  2.719 (0.064) & 11.325 (0.262) &  3.619 (0.067) &  1.837 (0.086) &  5.17 (0.24) & 0.00 & 0.60 (0.01) & 0.27 (0.04) \\
IC5179 & 0.63 (0.01) & 12.968 (0.277) & 55.807 (2.215) & 15.012 (0.915) &  7.256 (0.317) & 10.28 (0.80) & 0.00 & 0.93 (0.01) & 0.18 (0.04) \\
ESO602-G025 & 0.45 (0.01) &  5.836 (0.117) & 22.361 (0.458) &  6.876 (0.129) &  4.032 (0.283) & 21.59 (1.03) & 0.15 (0.01) & 2.44 (0.02) & 0.01 (0.05) \\
UGC12150 & 0.53 (0.01) &  4.519 (0.094) & 18.616 (0.389) &  5.300 (0.138) &  3.489 (0.134) & 12.72 (0.46) & 0.00 & 1.64 (0.01) & 0.00 (0.05) \\
ESO239-IG002 & 0.45 (0.02) &  1.419 (0.061) &  4.651 (0.220) &  1.336 (0.034) &  1.059 (0.132) & 15.03 (1.09) & 0.00 & 1.38 (0.02) & -0.03 (0.05) \\
IRASF22491-1808 & 0.48 (0.02) &  0.696 (0.019) &  2.925 (0.194) &  0.813 (0.015) &  0.386 (0.063) & 27.64 (2.78) & 0.00 & 3.23 (0.02) & 0.02 (0.05) \\
NGC7469 & 0.23 (0.00) &  8.976 (0.282) & 31.431 (1.502) &  8.615 (1.197) &  7.043 (0.977) & 12.48 (1.33) & 0.00 & 0.70 (0.01) & 0.08 (0.05) \\
CGCG453-062 & 0.58 (0.02) &  2.301 (0.051) &  9.240 (0.341) &  2.952 (0.069) &  1.646 (0.080) &  8.46 (0.62) & 0.10 (0.02) & 1.81 (0.02) & 0.05 (0.05) \\
ESO148-IG002 & 0.31 (0.01) &  1.890 (0.066) &  5.211 (0.280) &  1.660 (0.047) &  0.979 (0.108) & 18.49 (1.68) & 0.00 & 1.93 (0.01) & 0.18 (0.04) \\
IC5298 & 0.12 (0.00)$^{i}$ &  2.066 (0.052) &  5.083 (0.367) &  1.631 (0.051) & 0.579 (0.213) &  6.61 (0.97) & 0.98 (0.02) & 1.55 (0.01) & 0.03 (0.05) \\
NGC7552 & 0.56 (0.01) & 38.216 (0.775) & 149.670 ( 5.473) & 44.830 (1.281) & 18.849 (1.515) &  6.28 (0.77) & 0.14 (0.01) & 1.03 (0.01) & 0.04 (0.05) \\
NGC7591 & 0.48 (0.01) &  2.442 (0.075) &  9.653 (0.291) &  2.978 (0.095) &  2.022 (0.117) &  4.01 (0.46) & 0.00 & 1.49 (0.02) & 0.07 (0.05) \\
NGC7592\_W & 0.30 (0.01) &  2.060 (0.044) &  7.152 (0.156) &  2.435 (0.036) &  0.932 (0.059) &  7.44 (0.32) & 0.08 (0.01) & 2.61 (0.01) & ---~~~~~~~ \\
NGC7592\_E & 0.69 (0.01) &  3.473 (0.072) & 13.903 (0.365) &  3.292 (0.061) &  1.842 (0.066) & 11.69 (0.50) & 0.00 & 1.08 (0.01) & 0.44 (0.03) \\
ESO077-IG014\_W$^{**}$ & 0.63 (0.01) &  2.151 (0.044) &  7.813 (0.326) &  2.278 (0.042) & $<$ 1.505 (0.045) & $<$ 21.09 (1.10) & 0.00 & 2.21 (0.01) & ---~~~~~~~ \\
ESO077-IG014\_E$^{**}$ & 0.49 (0.01) &  1.661 (0.046) &  6.735 (1.246) &  2.006 (0.123) & $<$ 1.389 (0.167) & $<$ 18.33 (8.51) & 0.00 & 2.22 (0.02) & ---~~~~~~~ \\
NGC7674 & 0.02 (0.01) &  0.743 (0.096) &  3.310 (0.549) &  1.012 (0.120) & $<$ 0.725 (0.339) &  $<$ 4.96 (0.88) & 0.02 (0.01) & 0.92 (0.01) & ---~~~~~~~ \\
NGC7679 & 0.64 (0.01) &  5.342 (0.137) & 19.782 (2.811) &  6.414 (0.140) &  3.369 (0.178) &  8.84 (2.71) & 0.00 & 0.46 (0.01) & 0.05 (0.05) \\
IRASF23365+3604 & 0.41 (0.02) &  1.599 (0.062) &  4.702 (0.264) &  1.725 (0.052) &  0.718 (0.072) & 37.44 (4.51) & 0.00 & 3.59 (0.03) & 0.02 (0.05) \\
MCG-01-60-022 & --- & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~~~ & --- ~~~~~~ & --- & --- & 0.02 (0.05) \\
IRAS23436+5257 & 0.37 (0.01) &  1.296 (0.039) &  4.518 (0.330) &  1.518 (0.054) &  0.911 (0.134) &  8.98 (1.30) & 0.00 & 1.05 (0.01) & 0.06 (0.05) \\
Arp86\_S & 0.72 (0.01) &  2.367 (0.050) &  9.130 (0.269) &  2.570 (0.059) &  1.475 (0.069) &  3.73 (0.24) & 0.00 & 0.90 (0.01) & 0.06 (0.05) \\
Arp86\_N & 0.32 (0.01) &  0.457 (0.017) &  1.542 (0.077) &  0.564 (0.017) &  0.319 (0.025) &  0.73 (0.05) & 0.00 & 0.92 (0.03) & 0.67 (0.02) \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{Fitted Mid-IR Spectral Parameters for the GOALS Sample\label{pahtable}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l c r r r r r c c c}
\hline
\hline
Source Name$^{*,**}$ & EQW$_{6.2}$($\sigma$) & 6.2$\mu m$ PAH($\sigma$) & 7.7$\mu m$ PAH($\sigma$) & 11.3$\mu m$ PAH($\sigma$) & 17$\mu m$ PAH($\sigma$)  & L(PAH)($\sigma$) & $\tau_{ice}(\sigma)$ & $\tau_{9.7\mu m}(\sigma)$ & $\eta(\sigma)$\\
 & [$\mu m$]$^{i}$ & & & & & [10$^9$L$_{\odot}$] & & & \\
\hline
NGC7771\_W & 0.39 (0.01) &  0.997 (0.036) &  3.955 (0.402) &  1.208 (0.029) &  0.838 (0.069) &  1.22 (0.14) & 0.00 & 0.45 (0.02) & 0.31 (0.03) \\
NGC7771\_S & 0.36 (0.01) &  1.790 (0.049) &  6.188 (0.430) &  2.070 (0.032) &  1.190 (0.103) &  1.95 (0.19) & 0.00 & 1.05 (0.02) & 0.03 (0.05) \\
NGC7771\_N & 0.52 (0.01) &  7.584 (0.162) & 30.037 (1.011) &  8.380 (0.158) &  5.288 (0.266) &  8.79 (0.52) & 0.00 & 1.42 (0.01) & 0.12 (0.04) \\
MRK0331 & 0.63 (0.01) & 10.017 (0.205) & 37.361 (0.790) & 11.169 (0.121) &  7.129 (0.292) & 19.09 (0.77) & 0.00 & 1.59 (0.01) & 0.01 (0.05) \\
\hline\end{tabular}

==> (inline-1) <==
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
%\startdata
NGC0023 & $<$0.30 &  2.469 (0.238) &  1.143 (0.286) &  2.045 (0.238) & $<$1.77 &  0.354 (0.140) & $<$3.01 & 0.223 (0.083) \\
NGC0034 & $<$1.08 &  4.763 (0.786) &  2.148 (0.446) &  4.065 (0.251) & $<$2.68 & $<$5.97 & $<$5.07 &  0.612 (0.215) \\
Arp256 & $<$0.01 & $<$0.68 & $<$0.44 &  0.773 (0.134) & $<$0.90 & $<$4.65 & $<$2.36 & $<$1.49 \\
ESO350-IG038 & $<$0.16 & $<$0.38 & $<$0.59 &  0.645 (0.224) & $<$1.31 & $<$1.27 & $<$1.14 & ---\\
NGC0232\_W & $<$0.09 &  2.223 (0.266) &  0.945 (0.275) &  1.716 (0.150) &  1.990 (0.573) &  0.478 (0.149) & $<$3.03 & $<$2.24 \\
NGC0232\_E & $<$0.01 &  1.249 (0.164) &  0.306 (0.099) &  0.566 (0.090) & $<$0.19 &  0.281 (0.093) & $<$0.35 & $<$0.65 \\
MCG+12-02-001 & $<$0.24 &  2.361 (0.564) & $<$1.29 &  2.369 (0.292) & $<$2.26 & $<$9.12 & $<$5.16 & $<$3.21 \\
NGC0317B & $<$0.44 &  2.206 (0.270) &  0.808 (0.216) & $<$0.72 &  1.535 (0.541) & $<$4.86 & $<$2.05 & $<$2.19 \\
IC1623B & $<$1.45 & 13.618 (0.963) &  2.633 (0.604) &  4.453 (0.339) & $<$2.32 & $<$8.48 & $<$5.68 & $<$4.15 \\
MCG-03-04-014 & $<$0.14 &  1.010 (0.205) &  0.694 (0.228) &  0.960 (0.104) & $<$1.19 &  0.866 (0.124) & $<$3.33 & $<$2.04 \\
ESO244-G012 & $<$0.15 &  1.156 (0.379) & $<$0.68 &  1.155 (0.203) & $<$1.58 & $<$6.21 & $<$3.89 & $<$3.20\\
CGCG436-030 & $<$0.10 &  2.162 (0.432) &  0.944 (0.269) &  1.873 (0.242) & $<$0.59 & $<$3.33 & $<$1.92 & $<$1.65\\
ESO353-G020 & $<$0.06 &  2.640 (0.234) &  1.532 (0.314) &  2.677 (0.245) & $<$1.52 &  1.085 (0.266) & $<$2.40 & $<$2.12\\
RR032\_N & $<$0.11 & 1.312 (0.172) & $<$0.41 &  0.643 (0.129) & $<$0.66 & $<$2.97 & $<$1.44 & $<$0.75\\
RR032\_S & $<$0.03 &  0.869 (0.176) & $<$0.40 &  0.589 (0.139) & $<$0.51 & $<$2.22 & $<$1.59 & $<$1.06\\
IRASF01364-1042 & $<$0.26 &  1.591 (0.092) &  0.461 (0.051) &  1.577 (0.070) & $<$0.22 &  0.530 (0.075) & $<$0.45 &  0.410 (0.064) \\
IIIZw035 & --- & --- & --- & --- & ---  & ---  & ---  & ---  \\
NGC0695 & $<$0.01 &  1.741 (0.220) &  0.659 (0.168) &  0.840 (0.102) & $<$1.13 &  0.685 (0.111) & $<$3.15 & $<$1.46 \\
UGC01385 & $<$0.33 &  0.890 (0.217) & $<$0.47 &  0.556 (0.125) & $<$0.61 & $<$3.38 & $<$1.51 & $<$1.31 \\
NGC0838\_W & $<$0.38 &  2.169 (0.179) &  0.931 (0.163) &  1.055 (0.171) &  1.318 (0.471) &  0.467 (0.167) & $<$1.13 & $<$0.95\\
NGC0838\_E & $<$0.79 &  1.630 (0.351) &  1.153 (0.354) &  1.971 (0.234) & $<$3.17 & $<$6.82 & $<$5.57 & $<$3.22 \\
NGC0838\_S & $<$0.63 &  2.938 (0.615) &  1.364 (0.436) &  1.706 (0.269) &  2.598 (0.875) & $<$5.02 & $<$3.60 & $<$2.54 \\
NGC0828 & $<$0.50 &  4.158 (0.353) &  1.621 (0.350) &  1.158 (0.196) & $<$1.72 & $<$5.44 & $<$4.11 & $<$2.65 \\
IC0214 & $<$0.12 &  0.802 (0.145) &  0.505 (0.134) &  0.589 (0.066) & $<$0.55 &  0.321 (0.079) & $<$1.52 & $<$0.79 \\
NGC0877\_S & $<$0.21 &  1.182 (0.208) & $<$0.30 & $<$0.09 & $<$0.50 & $<$1.30 & $<$0.72 & $<$0.46 \\
NGC0877\_N & $<$0.26 &  0.958 (0.079) &  0.271 (0.071) &  0.287 (0.058) &  0.416 (0.150) & $<$0.52 & $<$0.46 &  0.184 (0.043) \\
MCG+05-06-036\_S & $<$0.06 &  0.558 (0.087) &  0.209 (0.051) &  0.307 (0.043) & $<$0.27 &  0.174 (0.058) & $<$0.79 & $<$0.39 \\
MCG+05-06-036\_N & $<$0.09 &  1.171 (0.192) &  0.346 (0.121) &  0.712 (0.084) & $<$0.57 &  0.574 (0.089) & $<$1.35 & $<$1.23 \\
UGC01845 & $<$0.20 &  2.109 (0.306) &  1.387 (0.299) &  1.589 (0.205) &  2.846 (0.841) & $<$6.63 & $<$3.94 & $<$3.08 \\
NGC0958 &  0.226 (0.059) &  1.104 (0.072) &  0.263 (0.060) &  0.193 (0.043) & $<$0.30 &  0.155 (0.052) & $<$0.28 & $<$0.22 \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
NGC0992 & $<$0.36 &  1.519 (0.239) &  0.773 (0.226) &  0.637 (0.208) & $<$1.26 & $<$3.48 & $<$2.72 & $<$1.76 \\
UGC02238 & $<$0.02 &  1.980 (0.256) &  1.206 (0.246) &  1.094 (0.196) & $<$1.85 & $<$4.35 & $<$3.60 & $<$1.92 \\
IRASF02437+2122 & $<$0.17 &  0.839 (0.196) &  0.419 (0.122) &  0.431 (0.141) &  1.122 (0.269) & $<$1.31 & $<$0.52 & $<$0.70 \\
UGC02369 & $<$0.03 &  0.854 (0.244) &  0.486 (0.150) &  1.305 (0.136) & $<$0.41 &  0.414 (0.108) & $<$2.36 & $<$1.22 \\
UGC02608\_N & $<$0.07 &  1.478 (0.378) & $<$0.58 &  0.691 (0.160) &  1.418 (0.488) & $<$4.22 & $<$1.60 &  0.575 (0.177) \\
UGC02608\_S & --- & --- & --- & --- & ---  & ---  & ---  & ---  \\
NGC1275$^*$ & $<$0.12 & $<$1.42 & $<$0.36 & $<$1.00 & $<$0.46 & 5.635 (0.708) & $<$0.71 & 2.670 (1.098) \\
IRASF03217+4022 & $<$0.40 &  0.952 (0.180) &  0.539 (0.150) &  0.684 (0.098) &  0.912 (0.271) & $<$2.84 & $<$1.44 & $<$1.43 \\
NGC1365 & $<$2.96 &  9.241 (1.517) & $<$2.61 &  3.910 (1.058) & $<$1.25 & $<$5.82 & $<$2.80 & $<$3.41 \\
IRASF03359+1523 & --- & --- & --- & --- & ---  & ---  & ---  & ---  \\
CGCG465-012\_N & $<$0.04 &  0.624 (0.061) &  0.223 (0.064) &  0.292 (0.035) & $<$0.32 & $<$1.03 & $<$0.93 & $<$0.47 \\
CGCG465-012\_S & $<$0.10 &  1.559 (0.218) &  0.502 (0.180) &  1.001 (0.098) & $<$0.80 & $<$3.23 & $<$1.86 & $<$1.11 \\
IRAS03582+6012\_W$^{**}$ & $<$0.13 &  $<$ 0.75 & 0.487 (0.134) & 0.854 (0.097) & $<$0.57 & 0.614 (0.108) &  $<$3.28 & $<$1.83 \\
IRAS03582+6012\_E$^{*,**}$ & $<$0.11 & $<$0.80 & $<$0.14 & 2.352 (1.894) & $<$0.95 & $<$3.02 & $<$1.41 & $<$0.81 \\
UGC02982 & $<$0.17 &  2.097 (0.234) &  1.001 (0.206) &  0.702 (0.112) &  1.950 (0.674) & $<$4.03 & $<$4.08 & $<$1.82 \\
ESO420-G013 & $<$0.65 &  2.426 (0.583) &  1.199 (0.435) &  1.469 (0.504) &  3.128 (0.995) & $<$7.30 & $<$2.93 & $<$2.67 \\
NGC1572 & $<$0.14 &  2.272 (0.208) &  0.578 (0.164) &  1.094 (0.169) & $<$1.05 & $<$4.00 & $<$1.55 & $<$1.27 \\
IRAS04271+3849 & $<$0.26 &  1.665 (0.226) &  0.786 (0.205) &  1.128 (0.165) &  1.620 (0.496) & $<$4.36 & $<$2.36 & $<$1.59\\
NGC1614 & $<$5.18 & $<$1.94 & $<$2.00 &  3.562 (0.483) & $<$3.29 & $<$12.2 & $<$7.42 & $<$5.29 \\
UGC03094 & $<$0.20 & $<$0.60 &  0.451 (0.135) &  0.446 (0.091) & $<$0.77 &  0.420 (0.102) & $<$1.67 & $<$0.90 \\
ESO203-IG001$^*$ & $<$0.04 & 2.609 (0.128) & $<$0.04 & 4.329 (0.279) & $<$0.19 & $<$0.42 & $<$0.39 & $<$0.16 \\
MCG-05-12-006 & $<$0.03 &  0.699 (0.241) & $<$0.52 &  0.626 (0.136) & $<$0.92 & $<$3.55 & $<$1.38 & $<$1.32 \\
NGC1797 & $<$0.16 &  1.569 (0.319) &  0.594 (0.232) &  1.054 (0.212) & $<$1.35 & $<$5.39 & $<$2.56 & $<$1.81 \\
CGCG468-002\_W & $<$0.06 &  0.844 (0.139) & $<$0.15 &  0.471 (0.136) & $<$0.08 & $<$0.72 & $<$0.26 & $<$0.34\\
CGCG468-002\_E & $<$0.23 &  1.150 (0.238) &  0.618 (0.149) &  0.778 (0.159) & $<$0.17 & $<$2.30 & $<$1.23 & $<$0.94\\
IRAS05083+2441\_S & $<$0.08 &  0.650 (0.204) &  0.480 (0.175) &  0.853 (0.158) & $<$0.76 & $<$3.43 & $<$3.21 & $<$2.07\\
VIIZw031 & $<$0.13 &  0.942 (0.186) &  0.662 (0.188) &  1.100 (0.169) & $<$1.08 &  0.731 (0.238) & $<$2.52 & $<$1.69 \\
IRAS05129+5128 & $<$0.01 &  1.154 (0.220) &  0.400 (0.144) &  0.978 (0.158) & $<$0.49 & $<$2.15 & $<$1.53 & $<$0.98\\
IRASF05189-2524 & $<$0.87 & $<$0.88 & $<$1.06 &  3.723 (0.552) & $<$0.40 &  1.561 (0.342) & $<$0.85 & $<$1.70\\
IRASF05187-1017 & $<$0.31 &  0.762 (0.096) &  0.288 (0.100) &  0.755 (0.198) & $<$0.16 & $<$0.82 & $<$0.48 & $<$0.80 \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
IRAS05223+1908$^*$ & $<$0.10 & $<$0.09 & $<$0.22 & $<$0.14 & $<$0.39 & $<$0.50 & $<$1.03 & $<$0.73 \\
MCG+08-11-002 & $<$0.59 &  3.739 (0.357) &  1.664 (0.309) &  2.396 (0.217) &  4.335 (0.948) & $<$6.60 & $<$3.68 & $<$3.78 \\
NGC1961 &  0.854 (0.062) &  4.339 (0.116) &  1.556 (0.070) &  2.774 (0.085) &  1.001 (0.204) &  1.537 (0.067) &  0.205 (0.047) &  0.989 (0.051) \\
UGC03351 & $<$0.25 &  2.137 (0.244) &  1.457 (0.268) &  1.153 (0.181) &  2.835 (0.650) & $<$3.44 & $<$2.07 & $<$1.69\\
IRAS05442+1732 & $<$0.13 &  1.829 (0.345) & $<$0.65 &  1.451 (0.169) & $<$1.09 & $<$5.10 & $<$2.72 & $<$2.18\\
IRASF06076-2139$^{**}$ & $<$0.17 & $<$0.64 & 0.522 (0.147) & 1.261 (0.197) & $<$0.37 & $<$1.06 & $<$0.50 & $<$0.51\\
UGC03410\_W &  0.160 (0.031) &  0.526 (0.044) &  0.195 (0.049) &  0.274 (0.073) & $<$0.37 & $<$0.79 & $<$0.77 & $<$0.48\\
UGC03410\_E & $<$0.33 &  1.480 (0.137) &  0.722 (0.146) &  0.770 (0.161) & $<$1.18 & $<$2.63 & $<$2.21 & $<$1.26\\
NGC2146 & $<$2.21 & $<$7.29 & $<$8.19 &  3.743 (0.926) & $<$21.4 & $<$33.1 & $<$42.0 & $<$18.3\\
ESO255-IG007\_W$^{**}$ & $<$0.07 & $<$ 1.51 & 0.660 (0.253) & 1.350 (0.135) & $<$0.76 & 1.199 (0.160) & $<$3.33 & $<$2.01\\
ESO255-IG007\_E$^{**}$ & $<$1.30 & $<$ 1.64 & 0.688 (0.198) &  1.212 (0.138) & $<$0.89 & 0.643 (0.144) & $<$4.22 & $<$3.31 \\
ESO255-IG007\_S$^{**}$ & $<$0.28 & $<$1.13 &  1.237 (0.234) & 1.219 (0.147) & $<$1.71 & 1.345 (0.197) & $<$5.27 & $<$3.31 \\
ESO557-G002\_S & $<$0.03 &  0.210 (0.050) &  0.100 (0.031) &  0.133 (0.024) & $<$0.22 & $<$0.63 & $<$0.37 & $<$0.29\\
ESO557-G002\_N & $<$0.19 &  1.091 (0.141) &  0.274 (0.085) &  0.792 (0.083) & $<$0.35 & $<$1.51 & $<$0.73 & $<$0.59\\
UGC03608 & $<$0.11 &  2.545 (0.252) &  0.485 (0.160) &  0.959 (0.146) & $<$0.49 & $<$2.44 & $<$0.95 & $<$0.64 \\
IRASF06592-6313 & $<$0.08 &  0.950 (0.221) &  0.457 (0.172) &  0.665 (0.139) & $<$0.49 & $<$2.19 & $<$1.15 & $<$1.06\\
AM0702-601\_N & $<$0.09 &  0.906 (0.257) & $<$0.14 &  0.624 (0.232) & $<$0.09 & $<$0.58 & $<$0.89 & $<$0.79\\
AM0702-601\_S & $<$0.18 &  0.870 (0.164) &  0.422 (0.125) &  1.008 (0.094) & $<$0.66 &  0.435 (0.128) & $<$2.89 & $<$1.53 \\
NGC2342 & $<$0.44 &  0.962 (0.150) &  0.425 (0.122) &  0.629 (0.076) & $<$0.46 & $<$2.66 & $<$1.61 & $<$0.98 \\
NGC2369 & $<$0.21 &  6.853 (0.735) &  2.905 (0.650) &  2.066 (0.263) &  4.469 (1.756) & $<$10.8 & $<$7.02 &  0.332 (0.130) \\
IRAS07251-0248 & $<$0.50 &  0.848 (0.178) & $<$0.30 &  1.125 (0.155) &  1.060 (0.278) & $<$0.40 & $<$0.51 &  0.743 (0.147) \\
NGC2388 & ---  & ---  &  0.706 (0.211) &  0.983 (0.145) & $<$1.89  & $<$5.74  & $<$3.00  & $<$1.70  \\
MCG+02-20-003\_S &  $<$0.05 &  0.218 (0.047) & $<$0.13 & $<$0.07 & $<$0.10 & $<$0.36 & $<$0.24 & $<$0.27 \\
MCG+02-20-003\_N & $<$0.18 &  1.792 (0.226) &  1.199 (0.201) &  0.967 (0.247) &  5.058 (0.697) &  0.475 (0.186) & $<$2.88 &  1.936 (0.233) \\
IRAS08355-4944 & $<$0.17 & $<$0.34 & $<$0.38 &  2.587 (0.283) & $<$0.89 & $<$3.41 & $<$2.10 & $<$1.50  \\
IRASF08339+6517 & --- & --- & --- & --- & ---  & ---  & ---  & ---  \\
NGC2623 & $<$1.01 &  1.863 (0.330) &  0.915 (0.244) &  1.327 (0.214) & $<$0.69 & $<$2.93 & $<$1.50 & $<$1.96 \\
ESO432-IG006\_W & $<$0.02 &  1.226 (0.157) &  0.554 (0.173) &  0.902 (0.129) & $<$0.59 & $<$2.10 & $<$1.85 & $<$1.00 \\
ESO432-IG006\_E & $<$0.07 &  1.123 (0.147) &  0.431 (0.109) &  0.771 (0.244) & $<$0.55 & $<$1.47 & $<$0.67 & $<$0.64 \\
ESO60-IG016 & $<$0.03 &  1.363 (0.261) &  1.068 (0.204) &  0.619 (0.117) &  3.325 (0.538) &  0.694 (0.225) & $<$0.73 &  0.753 (0.198) \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
IRASF08572+3915$^*$ & $<$0.10 & $<$0.18 & $<$0.06 & $<$0.04 & $<$0.18 & $<$3.21 & $<$1.56 & $<$0.72 \\
IRAS09022-3615 & $<$0.38 &  2.449 (0.304) &  1.220 (0.263) &  2.886 (0.263) & $<$1.54 &  1.133 (0.327) & $<$1.06 & $<$1.61 \\
IRASF09111-1007\_W & $<$0.06 &  0.630 (0.130) &  0.341 (0.104) &  0.400 (0.142) & $<$0.68 & $<$0.76 & $<$0.64 & $<$0.74  \\
IRASF09111-1007\_E & $<$0.11 &  0.364 (0.102) & $<$0.24 &  0.355 (0.100) & $<$0.44 & $<$0.81 & $<$0.45 & $<$0.43 \\
UGC04881\_W & $<$0.09 &  0.637 (0.083) &  0.253 (0.057) &  0.350 (0.042) & $<$0.14 &  0.288 (0.060) & $<$0.63 & $<$0.48 \\
UGC04881\_E & $<$0.24 &  0.950 (0.117) &  0.328 (0.078) &  0.365 (0.050) & $<$0.13 &  0.303 (0.062) & $<$0.28 &  0.161 (0.056) \\
UGC05101 & $<$0.18 &  1.252 (0.270) &  1.066 (0.247) & $<$0.31 &  2.539 (0.536) &  0.816 (0.246) & $<$2.67 &  3.856 (0.343) \\
MCG+08-18-013 & ---  & --- & --- & --- & ---  & ---  & ---  & ---  \\
Arp303\_S & $<$0.19 &  1.429 (0.113) &  0.430 (0.085) &  0.489 (0.085) & $<$0.58 & $<$1.43 & $<$0.99 & $<$0.48 \\
Arp303\_N & $<$0.12 &  0.993 (0.076) &  0.279 (0.093) &  0.428 (0.087) & $<$0.35 & $<$1.09 & $<$0.58 & $<$0.41 \\
NGC3110 & $<$0.36 &  2.634 (0.302) &  1.186 (0.261) &  1.470 (0.136) & $<$1.59 & $<$6.34 & $<$4.26 & $<$2.70 \\
ESO374-IG032$^*$ & $<$0.17 & $<$0.48 & $<$0.15 & 4.410 (0.330) & $<$1.37 & $<$5.18 & $<$3.48 & $<$1.67\\
IRASF10173+0828 &  $<$0.04 &  0.430 (0.116) &  0.096 (0.033) &  0.450 (0.060) & $<$0.10 & $<$0.15 & $<$0.07 & $<$0.16 \\
NGC3221 & $<$0.22 &  0.898 (0.107) &  0.374 (0.057) &  0.456 (0.067) & $<$0.52 & $<$1.12 & $<$1.37 & $<$0.67 \\
NGC3256 & $<$2.61 &  9.565 (2.663) & $<$4.50 &  6.294 (0.814) & $<$5.74 & $<$28.0 & $<$12.1 & $<$10.3 \\
ESO264-G036 & $<$0.27 &  1.724 (0.149) &  0.727 (0.166) &  0.767 (0.090) & $<$1.14 & $<$1.85 & $<$1.25 & $<$0.84 \\
ESO264-G057 & $<$0.09 &  1.215 (0.250) &  0.514 (0.141) &  0.917 (0.129) & $<$0.48 & $<$2.88 & $<$1.55 & $<$1.02 \\
IRASF10565+2448 & $<$0.14 &  1.026 (0.236) &  0.503 (0.180) &  1.204 (0.189) & $<$0.51 &  1.704 (0.265) & $<$1.71 & $<$1.47 \\
MCG+07-23-019 & $<$0.26 &  0.916 (0.092) &  0.551 (0.083) &  0.906 (0.066) &  1.192 (0.288) &  0.784 (0.095) & $<$1.02 & $<$1.06 \\
CGCG011-076 & $<$0.23 &  1.362 (0.286) &  0.761 (0.224) &  1.070 (0.163) & $<$1.45 &  1.409 (0.250) & $<$2.20 & $<$2.17 \\
IRASF11231+1456 & $<$0.02 &  0.747 (0.103) &  0.212 (0.055) &  0.484 (0.047) & $<$0.22 &  0.231 (0.049) & $<$0.74 & $<$0.63 \\
ESO319-G022 & $<$0.11 &  0.828 (0.164) &  0.322 (0.124) &  0.695 (0.139) & $<$0.24 & $<$1.84 & $<$0.60 & $<$0.66 \\
NGC3690\_W$^{**}$ & $<$3.38 & $<$6.60 & $<$3.61 & 6.895 (1.597) & $<$1.67 & $<$7.12 & $<$5.60 & $<$3.22 \\
NGC3690\_E & 34.530 (9.887) & 20.404 (2.565) &  9.815 (1.946) & 14.287 (0.725) & 13.459 (3.301) &  6.073 (0.786) & $<$8.37 &  3.430 (0.424) \\
ESO320-G030 & $<$0.09 &  2.892 (0.370) &  1.536 (0.360) &  3.093 (0.236) & $<$2.30 & $<$5.81 & $<$5.40 &  0.670 (0.105) \\
ESO440-IG058\_N$^{**}$ & $<$0.14 & $<$0.29 & 0.143 (0.047) & $<$0.43 & $<$0.32 & $<$0.61 & $<$0.82 & $<$0.69 \\
ESO440-IG058\_S & $<$0.24 &  1.516 (0.184) &  0.592 (0.152) &  1.123 (0.104) & $<$0.95 & $<$3.79 & $<$2.19 & $<$1.75  \\
IRASF12112+0305 & $<$0.17 &  1.195 (0.215) & $<$0.29 &  0.983 (0.209) & $<$0.29 & $<$0.68 & $<$0.76 & $<$0.71 \\
ESO267-G030\_W & $<$0.44 &  1.078 (0.202) &  0.442 (0.167) &  0.680 (0.147) & $<$0.53 & $<$2.73 & $<$1.55 & $<$1.02 \\
NGC4194 & $<$0.68 & $<$1.78 &  2.174 (0.748) &  3.585 (0.441) & $<$2.23 & $<$8.32 & $<$8.13 & $<$5.27 \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
ESO267-G030\_E & $<$0.13 &  2.231 (0.238) & $<$0.63 &  0.639 (0.160) & $<$0.57 & $<$2.74 & $<$2.43 & $<$1.18 \\
IRAS12116-5615 & $<$0.05 &  1.540 (0.416) & $<$0.56 &  1.299 (0.201) &  1.981 (0.728) &  0.708 (0.240) & $<$2.39 & $<$2.06 \\
IRASF12224-0624 & $<$0.05 &  0.435 (0.078) & $<$0.06 &  0.689 (0.107) &  1.468 (0.138) & $<$0.18 & $<$0.06 & $<$0.20 \\
NGC4418$^*$ & $<$0.62 & $<$1.02 & $<$0.27 & 4.091 (0.410) & $<$0.64 & $<$8.58 & $<$0.97 & $<$2.57 \\
UGC08058$^*$ & $<$0.28 & $<$3.42 & $<$0.54 & $<$0.40 & $<$0.97 & $<$2.56 & $<$4.33 & $<$1.09 \\
NGC4922 & --- & --- & --- & --- & ---  & ---  & ---  & ---  \\
CGCG043-099 & $<$0.08 &  1.238 (0.159) &  0.477 (0.115) &  1.015 (0.083) & $<$0.20 &  0.600 (0.102) & $<$1.46 & $<$1.28 \\
MCG-02-33-098\_W & $<$0.34 &  0.773 (0.224) & $<$0.36 &  1.365 (0.195) & $<$0.42 & $<$2.77 & $<$1.66 & $<$0.96 \\
MCG-02-33-098\_E & $<$0.09 &  0.392 (0.128) & $<$0.20 & $<$0.12 & $<$0.50 & $<$1.48 & $<$0.99 & $<$0.72 \\
ESO507-G070 & $<$0.19 &  5.101 (0.311) &  1.813 (0.214) &  5.448 (0.328) & $<$1.35 &  1.199 (0.216) & $<$1.25 & $<$1.48 \\
IRAS13052-5711 & $<$0.01 &  0.923 (0.109) &  0.424 (0.085) &  1.047 (0.070) &  0.843 (0.291) &  0.188 (0.073) & $<$1.23 & $<$0.94 \\
IC0860 & $<$0.12 &  0.891 (0.269) & $<$0.36 &  0.987 (0.098) & $<$0.34 &  0.342 (0.120) & $<$0.42 & $<$0.44 \\
IRAS13120-5453 & $<$0.24 &  2.243 (0.520) & $<$1.00 &  1.673 (0.281) & $<$1.19 &  2.053 (0.303) & $<$3.58 & $<$4.23 \\
VV250a\_W & $<$0.09 &  0.244 (0.092) & $<$0.13 &  0.443 (0.145) & $<$0.37 & $<$0.87 & $<$0.91 & $<$0.62 \\
VV250a\_E & $<$0.27 & $<$0.67 & $<$0.68 &  1.153 (0.200) & $<$0.68 & $<$3.99 & $<$3.00 & $<$2.17 \\
UGC08387 & $<$0.39 &  3.287 (0.362) &  1.237 (0.262) &  2.650 (0.141) & $<$1.53 &  0.561 (0.151) & $<$3.69 & $<$3.11 \\
NGC5104 & $<$0.10 &  2.179 (0.255) &  0.772 (0.244) &  1.212 (0.173) &  1.510 (0.450) & $<$3.45 & $<$1.69 & $<$1.64 \\
MCG-03-34-064 & $<$0.13 & $<$1.55 & $<$0.53 & $<$0.68 & $<$0.83 & $<$3.28 & $<$0.49 & $<$3.12 \\
NGC5135 & $<$0.55 &  3.306 (0.526) &  1.278 (0.510) &  2.573 (0.356) & $<$1.73 & $<$8.52 & $<$3.63 & $<$2.64 \\
ESO173-G015$^{**}$ & $<$1.90 & $<$ 17.6 & 6.785 (1.021) & 5.491 (0.510) & 10.493 (2.095) & 2.268 (0.492) & $<$7.33 &  1.456 (0.335) \\
IC4280 & $<$0.02 &  1.901 (0.157) &  0.585 (0.142) &  0.653 (0.073) &  0.901 (0.309) & $<$1.98 & $<$1.40 & $<$0.76 \\
NGC5256 & $<$0.32 &  1.845 (0.219) &  0.694 (0.139) &  1.458 (0.094) & $<$0.79 &  0.494 (0.094) & $<$1.00 & $<$1.81 \\
Arp240\_W & $<$0.02 &  1.122 (0.100) &  0.405 (0.072) &  0.309 (0.042) &  0.411 (0.150) & $<$1.11 & $<$0.53 & $<$0.46 \\
Arp240\_E & $<$0.01 &  1.186 (0.087) &  0.341 (0.073) &  0.264 (0.040) &  0.424 (0.123) &  0.150 (0.051) & $<$0.55 & $<$0.30 \\
UGC08696 & $<$1.21 &  3.365 (0.463) &  1.658 (0.340) &  3.404 (0.292) &  3.197 (0.721) &  1.524 (0.259) & $<$1.54 &  2.762 (0.352) \\
UGC08739 & $<$0.38 &  1.874 (0.170) &  0.860 (0.156) &  0.829 (0.079) &  1.947 (0.431) &  0.486 (0.137) & $<$1.43 & $<$1.55 \\
ESO221-IG010 & $<$0.05 &  1.511 (0.303) & $<$0.85 &  1.429 (0.213) & $<$1.13 & $<$6.03 & $<$2.32 & $<$2.04 \\
NGC5331\_S & $<$0.03 &  1.272 (0.171) &  0.397 (0.111) &  0.600 (0.066) & $<$0.45 &  0.473 (0.091) & $<$1.38 & $<$0.81 \\
NGC5331\_N &  0.141 (0.055) &  0.556 (0.069) &  0.157 (0.052) &  0.202 (0.033) & $<$0.19 & $<$0.67 & $<$0.47 & $<$0.31 \\
Arp84\_N & $<$0.39 &  1.470 (0.254) &  0.769 (0.210) &  0.934 (0.111) & $<$1.01 &  0.232 (0.080) & $<$2.51 & $<$1.56 \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
Arp84\_S &  0.140 (0.024) &  0.354 (0.026) &  0.081 (0.014) &  0.118 (0.036) & $<$0.09 &  0.130 (0.036) & $<$0.20 & $<$0.17 \\
CGCG247-020 & $<$0.18 &  0.630 (0.215) & $<$0.38 &  0.688 (0.073) & $<$0.52 &  0.191 (0.075) & $<$1.47 & $<$1.12 \\
NGC5653$^{**}$ & $<$0.40 & $<$ 1.74 & 0.983 (0.238) & 1.099 (0.144) & $<$1.48 & $<$2.93 & $<$2.50 & $<$1.14 \\
IRASF14348-1447 & $<$0.53 &  1.487 (0.149) &  0.641 (0.086) &  1.635 (0.094) &  1.411 (0.174) &  0.846 (0.225) & $<$0.53 &  0.915 (0.087) \\
IRASF14378-3651 & $<$0.43 &  0.343 (0.106) &  0.343 (0.112) &  0.388 (0.149) & $<$0.31 & $<$0.42 & $<$0.39 & $<$0.70 \\
NGC5734\_N & $<$0.56 &  2.495 (0.250) &  0.768 (0.200) &  0.768 (0.161) &  1.389 (0.385) &  0.365 (0.132) & $<$1.45 &  0.320 (0.085) \\
NGC5734\_S & $<$0.25 &  1.228 (0.145) &  0.432 (0.157) &  0.671 (0.154) &  0.924 (0.316) & $<$1.72 & $<$1.29 & $<$0.78 \\
VV340a\_S & $<$0.01 &  0.282 (0.050) & $<$0.07 &  0.110 (0.027) & $<$0.07 & $<$0.51 & $<$0.33 & $<$0.24 \\
VV340a\_N &  0.590 (0.183) &  1.555 (0.140) &  0.448 (0.118) &  0.505 (0.062) & $<$0.63 &  0.476 (0.088) & $<$1.19 & $<$0.88 \\
CGCG049-057 &  2.427 (0.696) &  1.518 (0.099) &  0.542 (0.082) &  1.182 (0.063) & $<$0.39 &  0.271 (0.068) & $<$1.04 &  0.259 (0.069) \\
VV705 & ---  & ---   & ---   & ---   & ---   & ---   & ---   & ---   \\
ESO099-G004 & $<$0.25 &  1.715 (0.380) & $<$0.50 &  0.868 (0.188) & $<$0.71 & $<$3.43 & $<$1.82 & $<$1.41 \\
IRASF15250+3608$^*$ & $<$0.09 & $<$0.12 & $<$0.08 & 3.894 (0.855) & $<$0.30 & $<$1.93 & $<$1.06 & $<$1.29 \\
NGC5936 & $<$0.15 &  1.558 (0.259) &  0.696 (0.264) &  1.110 (0.201) & $<$1.37 & $<$4.80 & $<$2.32 & $<$2.23 \\
Arp220 & $<$0.81 & 11.771 (1.369) &  4.526 (0.756) &  3.408 (0.551) & 14.492 (1.504) &  1.674 (0.331) & $<$1.55 &  6.332 (0.467) \\
NGC5990 & $<$0.48 &  2.888 (0.380) &  0.882 (0.280) & $<$0.60 &  1.831 (0.498) & $<$2.51 & $<$1.41 & $<$1.46 \\
NGC6052 & $<$0.21 &  2.545 (0.231) &  1.422 (0.169) &  2.204 (0.110) & $<$0.84 &  0.229 (0.080) & $<$2.28 &  0.122 (0.038) \\
NGC6090$^{**}$ & $<$0.46 & $<$ 1.53 & 0.325 (0.091) & 0.775 (0.069) & $<$0.53 & $<$1.82 & $<$0.96 & $<$0.85  \\
IRASF16164-0746 & $<$0.04 &  1.856 (0.250) &  1.378 (0.193) &  2.020 (0.211) & $<$0.71 &  1.078 (0.233) & $<$1.60 & $<$1.96 \\
CGCG052-037 & $<$0.11 &  1.581 (0.260) &  0.378 (0.141) &  0.891 (0.091) & $<$0.96 & $<$4.62 & $<$2.80 & $<$1.80 \\
NGC6156 & $<$0.07 &  2.306 (0.345) & $<$0.60 &  2.354 (0.221) & $<$0.26 & $<$2.19 & $<$0.84 & $<$0.65 \\
ESO069-IG006 & $<$0.15 &  1.222 (0.217) &  0.850 (0.225) &  1.611 (0.176) & $<$1.11 &  0.983 (0.240) & $<$3.23 & $<$2.63 \\
IRASF16399-0937 &  2.182 (0.736) &  5.018 (0.313) &  0.818 (0.174) &  1.929 (0.134) &  1.521 (0.383) &  1.076 (0.180) & $<$0.63 &  0.439 (0.110) \\
ESO453-G005\_N & $<$0.03 &  0.401 (0.050) &  0.117 (0.037) &  0.142 (0.042) & $<$0.28 & $<$0.76 & $<$0.54 & $<$0.29 \\
ESO453-G005\_S & $<$0.04 &  0.643 (0.061) &  0.166 (0.057) & $<$0.12 & $<$0.20 &  0.269 (0.091) & $<$0.37 &  0.090 (0.035) \\
NGC6240 & $<$1.58 & 15.093 (1.072) &  5.718 (0.557) & 15.413 (0.460) &  8.976 (1.060) & 13.626 (0.482) & $<$1.62 &  7.072 (0.349) \\
IRASF16516-0948 & $<$0.10 &  1.925 (0.136) &  0.785 (0.118) &  0.939 (0.065) &  0.923 (0.250) &  0.349 (0.073) & $<$1.25 & $<$0.64 \\
NGC6286\_N & $<$0.10 &  0.490 (0.067) &  0.229 (0.055) &  0.375 (0.068) & $<$0.33 & $<$1.32 & $<$0.89 & $<$0.66 \\
NGC6286\_S & $<$0.19 &  1.932 (0.136) &  0.724 (0.156) &  1.322 (0.108) & $<$0.62 & $<$3.22 & $<$1.68 & $<$1.37 \\
IRASF17132+5313 & --- & --- & --- & --- & ---  & ---  & ---  & ---  \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
IRASF17138-1017 & $<$0.85 & $<$3.84 &  2.313 (0.563) &  2.348 (0.229) & $<$2.15 &  0.451 (0.160) & $<$4.13 & $<$0.16 \\
IRASF17207-0014 & $<$0.47 &  3.081 (0.313) &  1.391 (0.280) &  4.139 (0.361) & $<$1.65 &  2.923 (0.420) & $<$1.81 & $<$1.99 \\
ESO138-G027 & $<$0.14 &  1.481 (0.265) & $<$0.45 &  0.912 (0.128) & $<$0.47 & $<$2.67 & $<$1.66 &  0.208 (0.066) \\
UGC11041 & $<$0.08 &  2.271 (0.218) &  0.941 (0.205) &  1.362 (0.201) & $<$1.41 & $<$4.21 & $<$3.15 & $<$1.83 \\
CGCG141-034 & $<$0.16 &  1.109 (0.162) &  0.489 (0.146) &  0.825 (0.171) & $<$0.76 & $<$3.16 & $<$1.24 & $<$1.56 \\
IRAS17578-0400\_W & $<$0.07 &  0.230 (0.044) &  0.140 (0.046) & $<$0.21 & $<$0.33 & $<$0.66 & $<$0.61 & $<$0.38 \\
IRAS17578-0400\_N & $<$0.65 &  1.571 (0.174) &  0.949 (0.172) &  1.214 (0.215) & $<$0.84 & $<$2.78 & $<$2.76 &  0.402 (0.088) \\
IRAS17578-0400\_S & $<$0.06 &  0.418 (0.124) & $<$0.29 & $<$0.17 & $<$0.37 & $<$0.93 & $<$1.94 & $<$0.67 \\
IRAS18090+0130\_W &  0.271 (0.103) &  0.539 (0.071) &  0.135 (0.052) &  0.187 (0.061) & $<$0.24 & $<$0.73 & $<$0.32 & $<$0.39 \\
IRAS18090+0130\_E & $<$0.09 &  1.424 (0.180) &  0.444 (0.148) &  1.002 (0.133) &  1.069 (0.391) &  0.498 (0.168) & $<$2.39 & $<$1.61 \\
NGC6621 & $<$0.11 &  1.833 (0.223) &  0.588 (0.163) &  0.904 (0.105) & $<$0.93 &  0.290 (0.088) & $<$2.24 & $<$1.38 \\
IC4687 & $<$0.76 &  3.299 (0.497) &  1.112 (0.326) &  1.924 (0.192) & $<$3.27 & $<$7.76 & $<$6.76 & $<$3.49 \\
CGCG142-034\_W & $<$0.02 &  0.595 (0.094) &  0.184 (0.048) &  0.190 (0.075) &  0.358 (0.134) & $<$0.97 & $<$0.49 & $<$0.35 \\
CGCG142-034\_E & $<$0.11 &  1.640 (0.200) &  0.603 (0.143) &  0.695 (0.089) &  1.653 (0.360) &  0.274 (0.096) & $<$1.62 & $<$1.40 \\
IRASF18293-3413 & $<$1.90 &  5.045 (0.881) &  2.263 (0.811) &  3.309 (0.408) & $<$4.10 & $<$17.2 & $<$11.3 & $<$8.68 \\
NGC6670\_W & $<$0.03 &  1.118 (0.136) & $<$0.38 &  0.672 (0.067) & $<$0.61 &  0.383 (0.090) & $<$2.19 & $<$1.45 \\
NGC6670\_E & $<$0.02 &  0.564 (0.190) & $<$0.27 &  0.567 (0.060) & $<$0.42 &  0.170 (0.066) & $<$1.45 & $<$0.91 \\
IC4734 & $<$0.11 &  2.588 (0.307) &  1.029 (0.267) &  1.523 (0.277) &  2.324 (0.578) & $<$4.36 & $<$2.05 & $<$2.05 \\
NGC6701 & $<$0.63 &  2.209 (0.319) &  0.946 (0.252) &  1.574 (0.372) &  1.577 (0.548) &  0.456 (0.175) & $<$2.24 & $<$1.50 \\
VV414\_W & $<$0.06 &  0.644 (0.116) &  0.261 (0.087) &  0.589 (0.063) & $<$0.38 & $<$2.38 & $<$1.27 & $<$0.86 \\
VV414\_E & $<$0.12 &  1.405 (0.192) & $<$0.26 &  0.526 (0.086) & $<$0.29 & $<$1.32 & $<$0.65 & $<$0.56 \\
ESO593-IG008 & $<$0.22 &  1.738 (0.171) &  0.683 (0.122) &  1.193 (0.081) &  1.226 (0.418) &  0.625 (0.102) & $<$1.36 & $<$1.11 \\
IRASF19297-0406 & $<$0.39 &  1.148 (0.136) &  0.351 (0.107) &  1.405 (0.221) & $<$0.25 & $<$0.63 & $<$0.60 & $<$0.60 \\
IRAS19542+1110 & $<$0.27 &  0.411 (0.123) & $<$0.14 &  0.468 (0.127) & $<$0.26 & $<$0.57 & $<$0.31 & $<$0.43 \\
ESO339-G011 & $<$0.17 &  2.285 (0.334) & $<$0.46 &  0.759 (0.176) & $<$0.73 & $<$3.03 & $<$0.85 &  0.704 (0.165) \\
NGC6907 & $<$0.02 &  1.958 (0.173) &  0.620 (0.140) &  1.012 (0.115) & $<$0.81 & $<$4.32 & $<$1.83 &  0.237 (0.058) \\
MCG+04-48-002 & $<$0.13 &  2.116 (0.331) &  1.059 (0.305) &  1.287 (0.212) &  2.683 (0.900) & $<$4.37 & $<$3.74 & $<$1.81 \\
NGC6926 &  0.519 (0.100) &  1.349 (0.091) &  0.288 (0.057) &  0.503 (0.043) &  0.376 (0.091) &  0.153 (0.050) & $<$0.29 &  0.262 (0.032) \\
IRAS20351+2521 & $<$0.01 &  0.875 (0.174) & $<$0.43 &  0.720 (0.125) & $<$0.37 &  0.437 (0.147) & $<$1.43 & $<$1.35 \\
CGCG448-020\_W$^{**}$ & $<$0.91 & $<$ 1.04 & $<$0.33 &  1.091 (0.117) & $<$0.33 & $<$1.21 & $<$1.50 & $<$1.28 \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
CGCG448-020\_E$^{**}$ & $<$0.49 & $<$ 2.29 &  0.564 (0.204) & 1.829 (0.126) & $<$0.66 & 0.433 (0.101) & $<$0.62 & $<$0.72 \\
IRAS20551-4250 & $<$0.71 &  3.859 (0.527) & $<$0.93 &  2.684 (0.403) &  4.214 (1.173) &  1.837 (0.657) & $<$0.78 &  1.652 (0.373) \\
ESO286-G035 & $<$0.30 &  1.677 (0.231) &  0.753 (0.209) &  1.209 (0.171) & $<$0.87 & $<$4.78 & $<$3.24 & $<$1.89 \\
IRAS21101+5810 & $<$0.11 &  0.707 (0.145) &  0.323 (0.119) &  0.925 (0.158) & $<$0.20 & $<$1.61 & $<$0.94 & $<$0.65 \\
ESO343-IG013\_S$^{**}$ & $<$0.01 & $<$ 0.96 & 0.549 (0.102) &  0.664 (0.064) & $<$0.98 & $<$2.07 & $<$1.51 & $<$0.91 \\
ESO343-IG013\_N$^{**}$ & $<$0.42 & $<$ 1.00 & $<$0.26 &  0.517 (0.078) & $<$0.29 & $<$1.37 & $<$0.74 & $<$0.37 \\
NGC7130 & $<$0.32 &  2.698 (0.473) &  0.823 (0.311) &  0.638 (0.182) &  1.431 (0.471) &  0.510 (0.175) & $<$1.37 &  0.424 (0.155) \\
ESO467-G027 & $<$0.19 &  1.440 (0.133) &  0.467 (0.101) &  0.376 (0.063) &  0.782 (0.289) & $<$2.07 & $<$1.45 & $<$0.85 \\
IC5179 & $<$0.26 &  3.863 (0.477) &  2.424 (0.511) &  1.893 (0.243) & $<$3.38 & $<$10.2 & $<$8.52 & $<$4.66 \\
ESO602-G025 & $<$0.21 &  1.781 (0.343) &  0.624 (0.215) &  1.677 (0.195) &  1.983 (0.718) &  0.714 (0.243) & $<$2.88 & $<$1.71 \\
UGC12150 & $<$0.10 &  1.621 (0.254) &  0.675 (0.199) &  0.970 (0.111) &  1.523 (0.457) & $<$4.61 & $<$2.36 & $<$1.74 \\
ESO239-IG002 & $<$0.25 &  0.685 (0.190) &  0.580 (0.133) &  0.314 (0.119) & $<$1.44 &  0.706 (0.184) & $<$0.59 & $<$0.93 \\
IRASF22491-1808 & $<$0.75 &  0.476 (0.111) & $<$0.11 &  0.867 (0.059) & $<$0.13 & $<$0.25 & $<$0.42 & $<$0.31 \\
NGC7469 & $<$1.34 &  3.144 (1.041) & $<$1.54 &  4.178 (0.729) & $<$1.68 & $<$11.6 & $<$4.54 & $<$3.29 \\
CGCG453-062 & $<$0.04 &  1.351 (0.115) &  0.376 (0.093) &  0.770 (0.083) & $<$0.52 &  0.368 (0.122) & $<$1.24 & $<$0.68 \\
ESO148-IG002 &  1.932 (0.650) &  0.795 (0.305) & $<$0.45 &  1.308 (0.188) & $<$0.09 & $<$1.46 & $<$1.01 & $<$0.90 \\
IC5298 & $<$0.10 & $<$0.57 & $<$0.29 &  1.640 (0.175) & $<$0.24 &  0.762 (0.157) & $<$1.70 &  0.724 (0.130) \\
NGC7552 & $<$2.29 &  9.529 (2.883) &  6.836 (2.487) &  7.532 (1.151) & 9.28 &  5.088 (0.912) & $<$23.1 & $<$13.1 \\
NGC7591 & $<$0.02 &  1.378 (0.218) & $<$0.42 &  0.658 (0.184) &  0.929 (0.354) & $<$3.22 & $<$1.13 & $<$1.00 \\
NGC7592\_W & $<$0.17 &  2.340 (0.194) &  0.699 (0.145) &  0.867 (0.079) & $<$0.54 &  0.698 (0.083) & $<$0.86 &  0.166 (0.057) \\
NGC7592\_E & $<$0.57 &  0.667 (0.105) &  0.306 (0.087) &  0.565 (0.055) & $<$0.87 & $<$2.83 & $<$2.39 & $<$1.14 \\
ESO077-IG014\_W$^{**}$ & $<$0.88 & $<$ 0.59 &  0.253 (0.063) & 0.790 (0.080) & 0.652 (0.196) & 0.405 (0.062) & $<$1.17 & $<$0.90 \\
ESO077-IG014\_E$^{**}$ & $<$0.32 & $<$ 0.86 & $<$0.26 & 0.399 (0.045) & $<$0.22 & 0.261 (0.067) & $<$0.85 &  0.174 (0.045) \\
NGC7674 & $<$0.49 & $<$1.12 & $<$0.28 & $<$1.25 & $<$0.60 &  0.638 (0.224) & $<$0.78 & $<$1.64 \\
NGC7679 & $<$0.09 &  1.136 (0.240) & $<$0.81 &  0.983 (0.173) & $<$1.21 & $<$2.98 & $<$2.94 & $<$1.39 \\
IRASF23365+3604 & $<$0.09 &  0.968 (0.199) &  0.677 (0.164) &  1.011 (0.234) & $<$0.61 & $<$0.88 & $<$1.05 & $<$0.70 \\
MCG-01-60-022 & --- & --- & --- & --- & ---  & ---  & ---  & ---  \\
IRAS23436+5257 & $<$0.06 &  0.925 (0.178) &  0.349 (0.120) &  0.755 (0.085) & $<$0.48 &  0.372 (0.078) & $<$0.59 & $<$0.75 \\
Arp86\_S & $<$0.03 &  0.626 (0.084) &  0.287 (0.083) &  0.494 (0.061) & $<$0.44 & $<$1.81 & $<$1.33 & $<$0.70 \\
Arp86\_N & $<$0.06 &  0.383 (0.038) &  0.074 (0.029) &  0.199 (0.042) &  0.206 (0.074) &  0.195 (0.035) & $<$0.16 & $<$0.29 \\
\hline\end{tabular}}
\end{sidewaystable}
\begin{sidewaystable}
%\caption{H$_2$ Line Fluxes for the GOALS Sample \label{H2table}}
\resizebox{\linewidth}{!}{
\tabcolsep=3pt
\begin{tabular}{l r r r r r r r r}
\hline
\hline
Source Name$^{*,**}$ & H$_2$S(0) ($\sigma$) & H$_2$S(1) ($\sigma$) & H$_2$S(2) ($\sigma$) & H$_2$S(3) ($\sigma$) & H$_2$S(4) ($\sigma$) & H$_2$S(5) ($\sigma$) & H$_2$S(6) ($\sigma$) & H$_2$S(7) ($\sigma$)\\
\hline
NGC7771\_W & $<$0.29 &  1.174 (0.084) &  0.354 (0.066) &  0.873 (0.109) & $<$0.21 & $<$0.50 & $<$0.59 & $<$0.52 \\
NGC7771\_S & $<$0.04 &  0.926 (0.147) & $<$0.34 & $<$0.30 & $<$0.52 & $<$1.09 & $<$0.61 & $<$0.80 \\
NGC7771\_N & $<$0.62 &  4.177 (0.328) &  1.410 (0.303) &  1.915 (0.236) & $<$1.58 & $<$7.00 & $<$3.38 & $<$2.57 \\
MRK0331 & $<$0.38 &  2.623 (0.457) &  0.967 (0.349) &  2.377 (0.257) &  3.160 (0.919) & $<$7.58 & $<$5.42 & $<$3.97 \\
\hline
\end{tabular}
